Dynamics of the NGC 4636 globular cluster system II. Improved constraints from a large sample of globular cluster velocities

We present new radial velocities for 289 globular clusters around NGC 4636, the southernmost giant elliptical galaxy of the Virgo cluster. The data were obtained with FORS2/MXU at the Very Large Telescope. Together with data analysed in an earlier study (Schuberth et al. 2006), we now have a sample of 460 globular cluster velocities out to a radius of 12 arcmin (60 kpc) available - one of the largest of its kind. This new data set also provides a much more complete angular coverage. Moreover, we present new kinematical data of the inner stellar population of NGC 4636. We perform an updated Jeans analysis, using both stellar and GC data, to better constrain the dark halo properties. We find a stellar M/L-ratio of 5.8 in the R-band, higher than expected from single stellar population synthesis. We model the dark halo by cored and cuspy analytical halo profiles and consider different anisotropies for the tracer populations. Properties of NFW halos lie well within the expected range of cosmological simulations. Cored halos give central dark matter densities, which are typical for elliptical galaxies of NGC 4636's luminosity. The surface densities of the dark matter halos are higher than those of spiral galaxies. We compare the predictions of Modified Newtonian Dynamics with the derived halo properties and find satisfactory agreement. Therefore NGC 4636 therefore falls onto the baryonic Tully-Fisher relation for spiral galaxies. The comparison with the X-ray mass profile of Johnson et al. (2009) reveals satisfactory agreement only, if the abundance gradient of hot plasma has been taken into account. This might indicate a general bias towards higher masses for X-ray based mass profiles in all systems, including galaxy clusters, with strong abundance gradients.

==> (inline-0) <==
\begin{longtable}{lllllllr@{$\pm$}lr@{$\pm$}llll}
%\begin{table*}
%\centering
\caption{\label{tab:veltab}
Catalogue of globular cluster velocities. Column (1) gives the spectrum
identifier ({\it mask:slit}). Note that the new data have the prefix ``f''. For 
the purpose of cross-referencing, the data from Paper\,I are also included in 
this table.  Columns (2) and (3) are the right ascension and declination, 
respectively (for objects with Washington photometry, the coordinates are those 
from Dirsch et al. 2005; for objects not in the photometric catalogue, the 
values were estimated from the pre--images). The projected distance from the 
centre of NGC\,4636 (in units of arcminutes) is given in Col. (4). Column (5) 
is the position angle, (measured North over East). Columns (6) and (7) are the 
magnitude and colour as given by Dirsch et al. (2005). For the new objects, 
Column (8) gives the heliocentric velocity measured for a given spectrum, for 
the data from Paper\,I, the final velocity given there is quoted. Column (9) 
gives the final velocity used in this study, for objects for which more than 
one spectrum was obtained, the error--weighted mean is given. Column (10) 
indicates the subsample (``R.25'' denotes GCs with projected distances 
$R\leq2\farcmin5$). Column (11) gives the cross--identifications within this 
list. The entry in Col. (12) is `1' for the first appearance of an object in 
this table. All subsequent entries for the same object are labelled `0'.}\\
%\label{tab:veltab}
%\begin{tabular}{lllllllr@{$\pm$}lr@{$\pm$}llll} 
\hline\hline
ID & R.A. & Dec. & $R_{\rm{4636}}$ & PA & $m_R$ & $C-R$ & \multicolumn{2}{c}{$v_{\rm{spec}}$} & \multicolumn{2}{c}{$v_{\rm{final}}$} & Sample & Cross-Identification(s) & 1$^{\rm{st}}$ \\
 & (J2000) & (J2000) & [arcmin] & [deg] & [mag] & [mag] & \multicolumn{2}{c}{$[\rm{km\,s}^{-1}]$} & \multicolumn{2}{c}{$[\rm{km\,s}^{-1}]$} & & & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & \multicolumn{2}{c}{(8)} & \multicolumn{2}{c}{(9)} & (10) & (11) & (12) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & R.A. & Dec. & $R_{\rm{4636}}$ & PA & $m_R$ & $C-R$ & \multicolumn{2}{c}{$v_{\rm{spec}}$} & \multicolumn{2}{c}{$v_{\rm{final}}$} & Sample & Cross-Identification(s) & 1$^{\rm{st}}$ \\
 & (J2000) & (J2000) & [arcmin] & [deg] & [mag] & [mag] & \multicolumn{2}{c}{$[\rm{km\,s}^{-1}]$} & \multicolumn{2}{c}{$[\rm{km\,s}^{-1}]$} & & & \\
\hline
\endhead
\hline
\endfoot
f01-03 & 12:43:04.83 & +02:33:06.8 & 8.97 & 155.4 & 22.01 & 1.22 & 584&66  &  584&66  & Blue & & 1 \\
f01-07 & 12:42:58.79 & +02:33:30.4 & 8.07 & 164.0 & 22.20 & 1.77 & 871&34  &  899&53  & RedFinal & f06-15 & 1 \\
f01-09 & 12:43:02.89 & +02:33:46.0 & 8.17 & 156.6 & 21.14 & 1.08 & 814&43  &  814&43  & BlueFinal & & 1 \\
f01-11 & 12:43:07.49 & +02:34:04.5 & 8.43 & 148.5 & 21.55 & 1.75 & 573&18  &  573&18  & RedFinal & & 1 \\
f01-14 & 12:43:02.07 & +02:34:33.2 & 7.37 & 155.6 & 21.88 & 1.17 & 847&40  &  859&74  & Blue & f06-25 & 1 \\
f01-15 & 12:43:03.79 & +02:34:43.3 & 7.41 & 152.0 & 21.26 & 1.79 & 840&21  &  840&21  & RedFinal & & 1 \\
f01-21 & 12:43:06.53 & +02:35:26.3 & 7.16 & 144.5 & 20.63 & 1.37 & 912&15  &  912&15  & BlueFinal & & 1 \\
f01-24 & 12:43:03.56 & +02:36:02.6 & 6.24 & 146.8 & 22.14 & 1.89 & 995&36  &  995&36  & RedFinal & & 1 \\
f01-25 & 12:43:02.62 & +02:36:08.9 & 6.03 & 148.1 & 21.56 & 1.29 & 1233&35 & 1233&35  & BlueFinal & & 1 \\
f01-26 & 12:43:09.35 & +02:36:19.1 & 6.94 & 135.5 & 21.84 & 1.20 & 808&85  &  808&85  & Blue & & 1 \\
f01-28 & 12:43:09.99 & +02:36:33.6 & 6.88 & 133.1 & 22.67 & 1.59 & 1057&56 & 1057&56  & RedFinal & & 1 \\
f01-30 & 12:43:10.42 & +02:36:48.6 & 6.80 & 131.0 & 21.89 & 1.42 & 885&31  &  885&31  & BlueFinal & & 1 \\
f01-31 & 12:43:00.89 & +02:36:53.5 & 5.17 & 147.8 & 20.64 & 1.35 & 829&21  &  829&21  & BlueFinal & & 1 \\
f01-32 & 12:43:04.39 & +02:37:00.8 & 5.59 & 139.6 & 22.13 & 1.34 & 1460&52 & 1460&52  & Blue & & 1 \\
f01-33 & 12:43:05.20 & +02:37:06.2 & 5.66 & 137.4 & 22.46 & 1.54 & 971&42  &  971&42  & BlueFinal & & 1 \\
f01-34 & 12:43:04.32 & +02:37:15.9 & 5.39 & 138.0 & 22.39 & 1.71 & 1117&49 & 1117&49  & RedFinal & & 1 \\
f01-35 & 12:42:57.82 & +02:37:20.1 & 4.40 & 153.2 & 21.98 & 1.48 & 521&63  &  525&101 & Blue & f02-01 & 1 \\
f01-36 & 12:42:59.42 & +02:37:27.1 & 4.50 & 148.0 & 21.34 & 1.78 & 897&26  &  868&36  & RedFinal & f02-02 & 1 \\
f01-37 & 12:43:04.80 & +02:37:31.8 & 5.28 & 135.1 & 22.24 & 1.61 & 930&47  &  930&47  & RedFinal & & 1 \\
f01-38 & 12:43:03.71 & +02:37:37.2 & 5.02 & 136.5 & 20.18 & 1.54 & 845&28  &  840&35  & BlueFinal & f02-04, f06-55 & 1 \\
f01-41 & 12:43:06.18 & +02:37:56.5 & 5.26 & 129.2 & . . . & . . .& 572&94  &  612&109 & NoPhot & f02-07 & 1 \\
f01-42 & 12:43:03.61 & +02:38:00.4 & 4.73 & 133.5 & 20.66 & 1.54 & 1043&33 & 1018&42  & BlueFinal & f02-08 & 1 \\
f01-43 & 12:43:10.67 & +02:38:11.1 & 6.04 & 120.7 & 21.86 & 1.75 & 780&28  &  754&36  & RedFinal & f12-11 & 1 \\
f01-44 & 12:43:02.43 & +02:38:17.2 & 4.33 & 133.5 & 22.05 & 1.80 & 1063&31 &  997&49  & RedFinal & f02-11 & 1 \\
f01-45 & 12:43:06.38 & +02:38:22.5 & 5.04 & 125.0 & 22.10 & 1.11 & 754&58  &  789&82  & Blue & f12-12 & 1 \\
f01-46 & 12:42:58.74 & +02:38:31.9 & 3.52 & 141.0 & 20.01 & 1.60 & 830&13  &  830&13  & RedFinal & & 1 \\
f01-48 & 12:43:03.04 & +02:38:45.5 & 4.14 & 127.3 & 21.32 & 1.37 & 856&42  &  851&45  & BlueFinal & f02-18 & 1 \\
f01-49 & 12:42:58.77 & +02:38:50.7 & 3.29 & 137.5 & 22.04 & 1.05 & 1113&50 & 1038&107 & Blue & f02-19 & 1 \\
f01-50 & 12:42:57.51 & +02:38:56.5 & 3.01 & 140.6 & 21.70 & 1.31 & 1247&20 & 1247&20  & BlueFinal & & 1 \\
f01-51 & 12:42:58.89 & +02:39:03.4 & 3.16 & 134.5 & 21.27 & 1.05 & 724&33  &  724&33  & BlueFinal & & 1 \\
f01-53 & 12:42:58.92 & +02:39:17.9 & 3.00 & 131.1 & 21.75 & 1.50 & 927&27  &  900&55  & BlueFinal & f02-23 & 1 \\
f01-54 & 12:43:01.98 & +02:39:25.3 & 3.54 & 121.4 & 22.28 & 1.29 & 980&41  &  917&87  & Blue & f02-24 & 1 \\
f01-55 & 12:42:58.65 & +02:39:35.2 & 2.76 & 127.5 & 21.78 & 1.67 & 859&26  &  826&44  & RedFinal & f02-25 & 1 \\
f01-56 & 12:42:58.64 & +02:39:43.0 & 2.68 & 125.3 & 21.95 & 1.49 & 927&30  &  829&42  & BlueFinal & f02-26 & 1 \\
f01-57 & 12:42:59.02 & +02:39:49.6 & 2.70 & 122.2 & 21.11 & 1.74 & 1007&22 & 964&42 & RedFinal & f02-27 & 1 \\
f02-01 & 12:42:57.82 & +02:37:20.1 & 4.40 & 153.2 & 21.98 & 1.48 & 529&79 & 525&101 & Blue & f01-35 & 0 \\
f02-02 & 12:42:59.42 & +02:37:27.1 & 4.50 & 148.0 & 21.34 & 1.78 & 838&25 & 868&36 & RedFinal & f01-36 & 0 \\
f02-04 & 12:43:03.71 & +02:37:37.2 & 5.02 & 136.5 & 20.18 & 1.54 & 787&13 & 840&35 & BlueFinal & f01-38, f06-55 & 0 \\
f02-05 & 12:42:57.31 & +02:37:43.3 & 4.00 & 152.3 & 22.45 & 2.14 & 591&79 & 591&79 & RedFinal & & 1 \\
f02-07 & 12:43:06.18 & +02:37:56.5 & 5.26 & 129.2 & . . . & . . .& 652&56 & 612&109 & NoPhot & f01-41 & 0 \\
f02-08 & 12:43:03.61 & +02:38:00.4 & 4.73 & 133.5 & 20.66 & 1.54 & 992&27 & 1018&42 & BlueFinal & f01-42 & 0 \\
f02-09 & 12:42:56.55 & +02:38:04.9 & 3.60 & 152.4 & 20.57 & 1.12 & 867&29 & 881&54 & BlueFinal & 1.1:34 & 1 \\
f02-10 & 12:42:56.18 & +02:38:11.2 & 3.46 & 152.9 & 21.01 & 1.22 & 844&27 & 932&47 & BlueFinal & f06-61 & 1 \\
f02-11 & 12:43:02.43 & +02:38:17.2 & 4.33 & 133.5 & 22.05 & 1.80 & 931&38 & 997&49 & RedFinal & f01-44 & 0 \\
f02-13 & 12:42:57.50 & +02:38:28.5 & 3.38 & 145.7 & 21.59 & 1.07 & 1145&46 & 1145&46 & BlueFinal & & 1 \\
f02-14 & 12:42:57.50 & +02:38:30.2 & 3.36 & 145.4 & 19.83 & 1.27 & 1225&20 & 1280&30 & BlueFinal & f06-65 & 1 \\
f02-15 & 12:43:04.45 & +02:38:35.8 & 4.52 & 126.3 & 21.52 & 1.66 & 663&19 & 663&19 & RedFinal & & 1 \\
f02-16 & 12:43:04.45 & +02:38:37.3 & 4.50 & 126.0 & 21.19 & 1.42 & 829&30 & 829&30 & BlueFinal & & 1 \\
f02-17 & 12:43:04.33 & +02:38:39.5 & 4.45 & 125.8 & 21.30 & 1.61 & 724&21 & 724&21 & RedFinal & & 1 \\
f02-18 & 12:43:03.04 & +02:38:45.5 & 4.14 & 127.3 & 21.32 & 1.37 & 847&15 & 851&45 & BlueFinal & f01-48 & 0 \\
f02-19 & 12:42:58.77 & +02:38:50.7 & 3.29 & 137.5 & 22.04 & 1.05 & 964&95 & 1038&107 & Blue & f01-49 & 0 \\
f02-21 & 12:43:01.05 & +02:39:04.7 & 3.55 & 128.1 & 21.97 & 1.40 & 729&80 & 729&80 & Blue & & 1 \\
f02-23 & 12:42:58.92 & +02:39:17.9 & 3.00 & 131.1 & 21.75 & 1.50 & 874&47 & 900&55 & BlueFinal & f01-53 & 0 \\
f02-24 & 12:43:01.98 & +02:39:25.3 & 3.54 & 121.4 & 22.28 & 1.29 & 855&77 & 917&87 & Blue & f01-54 & 0 \\
f02-25 & 12:42:58.65 & +02:39:35.2 & 2.76 & 127.5 & 21.78 & 1.67 & 794&36 & 826&44 & RedFinal & f01-55 & 0 \\
f02-26 & 12:42:58.64 & +02:39:43.0 & 2.68 & 125.3 & 21.95 & 1.49 & 730&29 & 829&42 & BlueFinal & f01-56 & 0 \\
f02-27 & 12:42:59.02 & +02:39:49.6 & 2.70 & 122.2 & 21.11 & 1.74 & 921&36 & 964&42 & RedFinal & f01-57 & 0 \\
f02-28 & 12:42:56.41 & +02:39:55.3 & 2.12 & 129.5 & 22.23 & 1.11 & 1606&75 & 1606&75 & R2.5 & & 1 \\
f02-29 & 12:43:00.54 & +02:40:02.8 & 2.93 & 114.6 & 22.38 & 1.41 & 771&87 & 771&87 & Blue & & 1 \\
f02-30 & 12:43:04.37 & +02:40:08.0 & 3.79 & 107.4 & 21.03 & 1.59 & 771&28 & 771&28 & RedFinal & & 1 \\
f02-31 & 12:42:58.93 & +02:40:24.7 & 2.42 & 110.7 & 21.78 & 1.61 & 772&39 & 772&39 & R2.5 & & 1 \\
f02-32 & 12:43:07.06 & +02:40:28.5 & 4.37 & 100.4 & 21.37 & 1.51 & 612&46 & 612&46 & BlueFinal & & 1 \\
f02-33 & 12:43:04.12 & +02:40:34.1 & 3.63 & 101.1 & 21.15 & 1.32 & 664&21 & 664&21 & BlueFinal & & 1 \\
f02-34 & 12:43:02.26 & +02:40:38.1 & 3.16 & 101.5 & 21.85 & 1.50 & 797&51 & 797&51 & BlueFinal & & 1 \\
f02-35 & 12:43:05.93 & +02:40:45.5 & 4.04 &  97.2 & 20.80 & 1.21 & 604&22 & 645&33 & BlueFinal & f12-33 & 1 \\
f02-37 & 12:43:03.83 & +02:40:56.3 & 3.50 &  95.4 & 22.28 & 2.01 & 1058&27 & 1058&27 & RedFinal & & 1 \\
f02-38 & 12:43:01.61 & +02:41:04.1 & 2.94 &  93.9 & 22.10 & 1.67 & 500&38 & 500&38 & RedFinal & & 1 \\
f02-39 & 12:42:58.36 & +02:41:09.6 & 2.12 &  92.9 & 19.14 & 1.72 & 959&9 & 959&9 & R2.5 & & 1 \\
f02-40 & 12:43:06.22 & +02:41:15.8 & 4.08 &  90.0 & 22.22 & 1.91 & 867&27 & 867&27 & RedFinal & & 1 \\
f02-41 & 12:43:05.43 & +02:41:21.0 & 3.89 &  88.8 & 22.00 & 1.16 & 793&59 & 793&59 & BlueFinal & & 1 \\
f02-42 & 12:43:06.92 & +02:41:25.6 & 4.26 &  87.8 & 21.13 & 1.67 & 841&33 & 854&37 & RedFinal & f12-38 & 1 \\
f02-44 & 12:43:00.61 & +02:41:39.8 & 2.71 &  81.6 & 22.03 & 1.76 & 805&26 & 805&26 & RedFinal & & 1 \\
f02-45 & 12:43:01.86 & +02:41:48.0 & 3.04 &  79.9 & 21.92 & 1.80 & 856&33 & 856&33 & RedFinal & & 1 \\
f02-47 & 12:43:02.36 & +02:41:59.5 & 3.20 &  76.9 & 21.96 & 1.61 & 848&30 & 848&30 & RedFinal & & 1 \\
f02-48 & 12:43:09.04 & +02:42:06.1 & 4.86 &  80.1 & 20.02 & 1.54 & 697&14 & 713&30 & BlueFinal & 6.1:92, f12-44 & 1 \\
f02-50 & 12:43:04.95 & +02:42:16.6 & 3.90 &  75.0 & 21.64 & 1.72 & 692&28 & 692&28 & RedFinal & & 1 \\
f02-51 & 12:42:55.53 & +02:42:23.7 & 1.81 &  51.4 & 22.29 & 1.19 & 1028&50 & 1028&50 & R2.5 & & 1 \\
f02-52 & 12:43:08.27 & +02:42:26.7 & 4.74 &  75.6 & 21.84 & 1.14 & 1150&64 & 1150&64 & BlueFinal & & 1 \\
f02-53 & 12:42:59.09 & +02:42:35.2 & 2.65 &  60.2 & 21.87 & 1.80 & 1047&56 & 1047&56 & RedFinal & & 1 \\
f02-55 & 12:43:06.79 & +02:42:43.9 & 4.47 &  70.9 & 20.13 & 1.15 & 878&24 & 881&35 & BlueFinal & 6.2:108 & 1 \\
f02-56 & 12:43:07.57 & +02:42:48.7 & 4.68 &  70.7 & 22.26 & 1.40 & 659&42 & 659&42 & BlueFinal & & 1 \\
f02-57 & 12:43:01.33 & +02:42:52.1 & 3.28 &  60.8 & 21.88 & 1.37 & 681&49 & 681&49 & BlueFinal & & 1 \\
f02-58 & 12:43:08.47 & +02:42:57.9 & 4.95 &  69.9 & 21.16 & 1.15 & 980&32 & 1011&44 & BlueFinal & f12-51 & 1 \\
f02-59 & 12:43:08.05 & +02:43:06.9 & 4.90 &  67.8 & 21.29 & 1.71 & 876&37 & 876&37 & RedFinal & & 1 \\
f02-60 & 12:43:10.45 & +02:43:14.0 & 5.50 &  69.1 & 22.32 & 1.76 & 679&50 & 730&61 & RedFinal & f12-53 & 1 \\
f02-61 & 12:42:57.87 & +02:43:19.3 & 2.87 &  44.2 & 22.45 & 0.73 & 492&51 & 492&51 & BlueFinal & & 1 \\
f02-62 & 12:42:58.27 & +02:43:28.1 & 3.04 &  43.6 & 22.42 & 1.16 & 972&54 & 972&54 & BlueFinal & & 1 \\
f02-63 & 12:43:09.76 & +02:43:31.9 & 5.46 &  65.5 & 21.63 & 1.27 & 964&54 & 964&54 & BlueFinal & & 1 \\
f02-64 & 12:42:56.27 & +02:43:39.5 & 2.88  & 33.8 & 21.83 & 1.76 & 1149&35  & 1057&69 & RedFinal & f03-01 & 1 \\
f02-65 & 12:43:06.36 & +02:43:45.6 & 4.81  & 58.8 & 21.70 & 1.77 & 926&31  &   952&67 & RedFinal & f03-02, f12-58 & 1 \\
f02-66 & 12:43:03.48 & +02:43:53.5 &  4.29 &   52.3 & 21.63 & 1.22 & 1124&104 & 1042&125 & Blue & f03-03 & 1 \\
f02-69 & 12:43:03.41 & +02:44:14.5 &  4.50 &   48.7 & 22.43 & 1.35 & 729&81   &   729&81 & Blue & & 1 \\
f03-01 & 12:42:56.27 & +02:43:39.5 &  2.88 &   33.8 & 21.83 & 1.76 & 965&60   &  1057&69 & RedFinal & f02-64 & 0 \\
f03-02 & 12:43:06.36 & +02:43:45.6 &  4.81 &   58.8 & 21.70 & 1.77 & 908&46   &   952&67 & RedFinal & f02-65, f12-58 & 0 \\
f03-03 & 12:43:03.48 & +02:43:53.5 &  4.29 &   52.3 & 21.63 & 1.22 & 960&69   & 1042&125 & Blue & f02-66 & 0 \\
f03-06 & 12:43:07.07 & +02:44:05.9 &  5.14 &   56.6 & 22.44 & 1.14 & 661&63   &   661&63 & BlueFinal & & 1 \\
f03-08 & 12:42:58.04 & +02:44:18.5 &  3.66 &   33.9 & 21.32 & 1.17 & 1216&69  &  1216&69 & Blue & & 1 \\
f03-09 & 12:43:00.00 & +02:44:24.1 &  4.03 &   38.9 & 22.20 & 1.67 & 350&69   &   350&69 & Red & & 1 \\
f03-10 & 12:43:03.97 & +02:44:26.9 &  4.75 &   47.9 & 20.39 & 1.66 & 824&23   &   824&23 & RedFinal & & 1 \\
f03-12 & 12:42:55.55 & +02:44:39.2 &  3.67 &   22.7 & 20.45 & 1.26 & 1048&61  &  1045&78 & Blue & 5.1:22 & 1 \\
f03-14 & 12:43:01.73 & +02:44:55.6 &  4.71 &   39.0 & 21.91 & 1.39 & 688&89   &   688&89 & Blue & & 1 \\
f03-16 & 12:43:03.94 & +02:45:07.4 &  5.22 &   42.3 & 22.39 & 1.61 & 1159&58  &  1159&58 & RedFinal & & 1 \\
f03-17 & 12:43:04.28 & +02:45:17.5 &  5.40 &   41.8 & 22.19 & 1.21 & 984&71   &   984&71 & Blue & & 1 \\
f03-20 & 12:43:05.34 & +02:45:31.3 &  5.75 &   42.2 & 21.86 & 1.79 & 795&57   &   825&64 & RedFinal & 5.1:38 & 1 \\
f03-23 & 12:42:56.65 & +02:45:46.4 &  4.81 &   20.6 & 21.69 & 1.71 & 647&46   &   647&46 & RedFinal & & 1 \\
f03-25 & 12:43:01.22 & +02:45:54.9 &  5.44 &   31.4 & 22.09 & 1.45 & 1153&100 & 1153&100 & Blue & & 1 \\
f03-26 & 12:43:10.38 & +02:46:03.7 &  7.02 &   46.9 & 21.14 & 1.62 & 990&27   &   990&27 & RedFinal & & 1 \\
f03-27 & 12:43:07.48 & +02:46:10.2 &  6.59 &   41.9 & 20.89 & 1.17 & 898&43   &   898&43 & BlueFinal & & 1 \\
f03-32 & 12:43:08.34 & +02:46:49.9 &  7.23 &   39.6 & 19.33 & 1.40 & 746&42   &   721&45 & BlueFinal & 5.1:52 & 1 \\
f03-35 & 12:43:01.93 & +02:47:10.0 &  6.62 &   27.0 & 22.00 & 1.26 & 420&99   &   420&99 & Blue & & 1 \\
f03-36 & 12:43:02.28 & +02:47:14.1 &  6.72 &   27.4 & 20.67 & 1.32 & 845&35   &   845&35 & BlueFinal & & 1 \\
f03-40 & 12:43:11.16 & +02:47:32.2 &  8.22 &   40.3 & 20.19 & 1.30 & 1110&34  &  1110&34 & BlueFinal & & 1 \\
f03-48 & 12:43:09.30 & +02:47:40.9 &  8.04 &   37.1 & 22.24 & 1.73 & 1186&68  &  1186&68 & RedFinal & & 1 \\
f03-54 & 12:43:01.02 & +02:49:19.9 &  8.53 &   19.0 & 21.39 & 1.28 & 1093&91  & 1054&102 & Blue & 5.1:91 & 1 \\
f03-57 & 12:43:04.31 & +02:49:43.0 &  9.19 &   23.1 & 21.36 & 1.34 & 963&76   &   963&76 & Blue & & 1 \\
f03-58 & 12:42:55.70 & +02:49:49.7 &  8.68 &    9.6 & 21.09 & 1.04 & 604&100  &  604&100 & Blue & & 1 \\
f04-06 & 12:42:46.57 & +02:46:22.0 &  5.17 &   -9.2 & 21.57 & 1.74 & 759&40   &   806&49 & RedFinal & f05-57 & 1 \\
f04-11 & 12:42:42.06 & +02:46:48.9 &  5.88 &  -19.4 & 20.24 & 1.61 & 942&20   &   978&27 & RedFinal & f05-61, f13-13 & 1 \\
f04-12 & 12:42:49.93 & +02:46:54.7 &  5.65 &    0.2 & 22.02 & 1.74 & 1045&59  &  1087&68 & RedFinal & f05-62 & 1 \\
f04-17 & 12:42:54.65 & +02:47:27.1 &  6.30 &   10.9 & 22.08 & 1.60 & 704&42   &   704&42 & RedFinal & & 1 \\
f04-20 & 12:42:38.86 & +02:47:48.1 &  7.09 &  -22.8 & 22.11 & 1.28 & 625&82   &   644&91 & Blue & f13-24 & 1 \\
f04-21 & 12:42:41.06 & +02:47:52.2 &  6.96 &  -18.4 & 21.90 & 1.63 & 567&78   &   595&86 & RedFinal & f13-25 & 1 \\
f04-22 & 12:42:49.43 & +02:48:04.0 &  6.80 &   -0.9 & 21.84 & 1.63 & 854&59   &   854&59 & RedFinal & & 1 \\
f04-28 & 12:42:41.80 & +02:48:37.5 &  7.63 &  -15.3 & 20.71 & 1.50 & 1051&24  &  1051&24 & BlueFinal & & 1 \\
f04-31 & 12:42:44.13 & +02:49:06.2 &  7.97 &  -10.4 & 22.00 & 1.17 & 474&43   &   474&43 & Blue & & 1 \\
f04-34 & 12:42:45.08 & +02:49:29.2 &  8.31 &   -8.3 & 21.94 & 1.70 & 825&56   &   825&56 & RedFinal & & 1 \\
f04-36 & 12:42:51.62 & +02:49:41.8 &  8.44 &    3.0 & 21.70 & 1.52 & 872&45   &   872&45 & BlueFinal & & 1 \\
f04-37 & 12:42:39.25 & +02:49:52.9 &  9.01 &  -17.1 & 22.07 & 1.25 & 817&48   &   817&48 & BlueFinal & & 1 \\
f04-38 & 12:42:42.85 & +02:49:56.9 &  8.86 &  -11.4 & 21.05 & 1.41 & 942&45   &   942&45 & BlueFinal & & 1 \\
f04-45 & 12:42:54.18 & +02:50:39.7 &  9.46 &    6.5 & 20.44 & 1.17 & 1146&47  &  1146&47 & BlueFinal & & 1 \\
f04-49 & 12:42:47.11 & +02:51:02.8 &  9.80 &   -4.0 & 20.78 & 1.22 & 832&38   &   832&38 & BlueFinal & & 1 \\
f05-01 & 12:42:48.24 & +02:40:10.2 &  1.17 & -159.6 & 19.61 & 1.43 & 1048&18  &  1048&18 & R2.5 & & 1 \\
f05-02 & 12:42:39.68 & +02:40:15.4 &  2.74 & -111.6 & 20.53 & 1.49 & 909&30   &   906&35 & BlueFinal & f07-27 & 1 \\
f05-03 & 12:42:44.47 & +02:40:20.4 &  1.64 & -124.5 & 22.40 & 1.19 & 1193&54  &  1193&54 & R2.5 & & 1 \\
f05-04 & 12:42:47.80 & +02:40:25.5 &  0.99 & -148.4 & 22.34 & 1.23 & 542&68   &   542&68 & R2.5 & & 1 \\
f05-05 & 12:42:45.34 & +02:40:33.9 &  1.33 & -121.8 & 21.68 & 1.27 & 815&63   &   815&63 & R2.5 & & 1 \\
f05-06 & 12:42:47.24 & +02:40:40.6 &  0.88 & -131.9 & 21.71 & 1.53 & 827&32   &   827&32 & R2.5 & & 1 \\
f05-07 & 12:42:49.17 & +02:40:47.3 &  0.51 & -159.9 & 20.65 & 0.94 & 826&48   &   826&48 & R2.5 & & 1 \\
f05-08 & 12:42:45.98 & +02:40:54.7 &  1.03 & -110.1 & 20.32 & 1.51 & 1115&17  &  1115&17 & R2.5 & & 1 \\
f05-09 & 12:42:41.42 & +02:41:02.0 &  2.12 &  -96.3 & 22.33 & 1.36 & 528&41   &   502&66 & R2.5 & f07-33 & 1 \\
f05-10 & 12:42:47.08 & +02:41:07.0 &  0.71 & -102.2 & 20.58 & 1.16 & 859&40   &   859&40 & R2.5 & & 1 \\
f05-11 & 12:42:45.14 & +02:41:14.5 &  1.18 &  -91.2 & 21.05 & 1.34 & 810&23   &   810&23 & R2.5 & & 1 \\
f05-12 & 12:42:47.50 & +02:41:20.2 &  0.60 &  -83.3 & 21.25 & 1.12 & 640&38   &   640&38 & R2.5 & & 1 \\
f05-13 & 12:42:43.58 & +02:41:24.3 &  1.58 &  -85.0 & 21.24 & 1.62 & 1090&19  &  1134&28 & R2.5 & f07-37 & 1 \\
f05-14 & 12:42:40.84 & +02:41:30.1 &  2.27 &  -84.1 & 22.12 & 1.48 & 1006&22  &  1006&22 & R2.5 & & 1 \\
f05-16 & 12:42:48.12 & +02:41:43.5 &  0.63 &  -43.6 & 19.78 & 1.31 & 728&12   &   728&12 & R2.5 & & 1 \\
f05-17 & 12:42:43.79 & +02:41:50.1 &  1.62 &  -69.5 & 21.13 & 1.61 & 452&20   &   456&36 & R2.5 & 1.2:83 & 1 \\
f05-18 & 12:42:42.92 & +02:41:54.9 &  1.85 &  -69.5 & 21.36 & 1.25 & 1244&19  &  1244&19 & R2.5 & & 1 \\
f05-19 & 12:42:48.60 & +02:42:04.8 &  0.87 &  -21.3 & 21.38 & 1.33 & 1269&18  &  1269&18 & R2.5 & & 1 \\
f05-20 & 12:42:45.45 & +02:42:09.1 &  1.41 &  -51.3 & 21.16 & 1.54 & 427&93   &  509&102 & R2.5 & f07-45 & 1 \\
f05-21 & 12:42:46.28 & +02:42:15.6 &  1.34 &  -42.1 & 21.38 & 1.87 & 1055&43  &  1055&43 & R2.5 & & 1 \\
f05-22 & 12:42:44.40 & +02:42:20.3 &  1.74 &  -51.9 & 21.32 & 1.69 & 803&26   &   823&33 & R2.5 & f07-47 & 1 \\
f05-23 & 12:42:48.53 & +02:42:27.3 &  1.23 &  -15.7 & 20.32 & 1.01 & 787&37   &   787&37 & R2.5 & & 1 \\
f05-25 & 12:42:45.98 & +02:42:41.4 &  1.72 &  -34.3 & 21.07 & 1.33 & 713&32   &   715&45 & R2.5 & f07-51 & 1 \\
f05-26 & 12:42:42.40 & +02:42:46.7 &  2.40 &  -51.0 & 21.41 & 1.54 & 561&29   &   600&38 & R2.5 & f07-52 & 1 \\
f05-27 & 12:42:43.11 & +02:42:49.9 &  2.30 &  -47.2 & 20.64 & 1.46 & 1013&20  &  1019&26 & R2.5 & f07-53 & 1 \\
f05-28 & 12:42:39.99 & +02:42:56.9 &  2.99 &  -55.7 & 20.82 & 1.13 & 804&21   &   788&30 & BlueFinal & f07-54 & 1 \\
f05-29 & 12:42:48.14 & +02:43:17.5 &  2.07 &  -12.0 & 21.79 & 1.19 & 1322&27  &  1322&27 & R2.5 & & 1 \\
f05-30 & 12:42:50.12 & +02:43:23.5 &  2.13 &    1.7 & 21.04 & 1.33 & 753&28   &   753&28 & R2.5 & & 1 \\
f05-31 & 12:42:45.36 & +02:43:29.7 &  2.50 &  -26.8 & 22.45 & 1.65 & 986&56   &   986&56 & R2.5 & & 1 \\
f05-32 & 12:42:50.21 & +02:43:38.9 &  2.38 &    2.0 & 21.82 & 1.65 & 740&30   &   740&30 & R2.5 & & 1 \\
f05-33 & 12:42:49.62 & +02:43:43.6 &  2.46 &   -1.5 & 20.79 & 2.02 & 638&17   &   638&17 & R2.5 & & 1 \\
f05-35 & 12:42:47.12 & +02:43:56.0 &  2.75 &  -14.4 & 19.69 & 1.66 & 1061&19  &  1071&24 & RedFinal & f07-66 & 1 \\
f05-37 & 12:42:51.84 & +02:44:06.1 &  2.88 &    9.8 & 21.48 & 1.76 & 932&24   &   932&24 & RedFinal & & 1 \\
f05-39 & 12:42:38.81 & +02:44:19.7 &  4.12 &  -42.1 & 21.36 & 1.41 & 1172&36  &  1192&45 & BlueFinal & f07-70 & 1 \\
f05-41 & 12:42:42.08 & +02:44:35.1 &  3.85 &  -30.4 & 21.92 & 1.01 & 991&89   & 1038&102 & Blue & f07-73 & 1 \\
f05-42 & 12:42:51.29 & +02:44:43.5 &  3.48 &    5.9 & 21.31 & 1.35 & 822&24   &   822&24 & BlueFinal & & 1 \\
f05-46 & 12:42:43.03 & +02:45:07.9 &  4.23 &  -23.8 & 22.03 & 1.67 & 937&36   &   937&36 & RedFinal & & 1 \\
f05-49 & 12:42:48.04 & +02:45:28.5 &  4.23 &   -6.2 & 21.74 & 1.83 & 725&23   &   725&23 & RedFinal & & 1 \\
f05-52 & 12:42:44.04 & +02:45:47.1 &  4.75 &  -17.9 & 21.79 & 1.19 & 1566&91  &  1566&91 & Blue & & 1 \\
f05-53 & 12:42:45.82 & +02:45:52.8 &  4.72 &  -12.4 & 21.25 & 1.88 & 727&22   &   727&22 & RedFinal & & 1 \\
f05-54 & 12:42:44.68 & +02:46:01.6 &  4.93 &  -15.2 & 20.94 & 1.45 & 865&33   &   865&33 & BlueFinal & & 1 \\
f05-55 & 12:42:45.08 & +02:46:06.7 &  4.99 &  -13.9 & 21.78 & 1.75 & 723&28   &   723&28 & RedFinal & & 1 \\
f05-56 & 12:42:49.20 & +02:46:17.9 &  5.03 &   -1.9 & 22.49 & 1.49 & 642&60   &   642&60 & BlueFinal & & 1 \\
f05-57 & 12:42:46.57 & +02:46:22.0 &  5.17 &   -9.2 & 21.57 & 1.74 & 853&29   &   806&49 & RedFinal & f04-06 & 0 \\
f05-58 & 12:42:47.77 & +02:46:27.3 &  5.21 &   -5.8 & 22.22 & 1.45 & 688&43   &   688&43 & BlueFinal & & 1 \\
f05-61 & 12:42:42.06 & +02:46:48.9 &  5.88 &  -19.4 & 20.24 & 1.61 & 1015&14  &   978&27 & RedFinal & f13-13, f04-11 & 0 \\
f05-62 & 12:42:49.93 & +02:46:54.7 &  5.65 &    0.2 & 22.02 & 1.74 & 1130&35  &  1087&68 & RedFinal & f04-12 & 0 \\
f06-13 & 12:42:49.70 & +02:33:16.8 &  7.99 & -179.7 & 22.44 & 1.48 & 874&72   &   874&72 & Blue & & 1 \\
f06-15 & 12:42:58.79 & +02:33:30.4 &  8.07 &  164.0 & 22.20 & 1.77 & 927&40   &   899&53 & RedFinal & f01-07 & 0 \\
f06-16 & 12:43:01.37 & +02:33:35.0 &  8.20 &  159.5 & 19.14 & 1.66 & 1110&13  &  1110&13 & RedFinal & & 1 \\
f06-19 & 12:42:49.13 & +02:33:49.7 &  7.44 & -178.6 & 21.55 & 1.87 & 963&38   &   963&38 & RedFinal & & 1 \\
f06-22 & 12:42:46.93 & +02:34:11.1 &  7.12 & -174.1 & 22.11 & 1.69 & 951&67   &   951&67 & RedFinal & & 1 \\
f06-24 & 12:42:54.40 & +02:34:25.3 &  6.94 &  170.6 & 21.07 & 1.49 & 1082&31  &  1082&31 & BlueFinal & & 1 \\
f06-25 & 12:43:02.07 & +02:34:33.2 &  7.37 &  155.6 & 21.88 & 1.17 & 871&62   &   859&74 & Blue & f01-14 & 0 \\
f06-28 & 12:42:53.37 & +02:35:04.8 &  6.25 &  172.0 & 20.32 & 1.31 & 988&22   &   988&22 & BlueFinal & & 1 \\
f06-29 & 12:42:53.97 & +02:35:10.8 &  6.17 &  170.5 & 21.12 & 1.39 & 770&32   &   770&32 & BlueFinal & & 1 \\
f06-30 & 12:42:55.56 & +02:35:17.3 &  6.14 &  166.6 & 20.06 & 1.62 & 879&12   &   879&12 & RedFinal & & 1 \\
f06-33 & 12:43:00.16 & +02:35:32.3 &  6.28 &  155.8 & 20.10 & 1.70 & 830&17   &   830&17 & RedFinal & & 1 \\
f06-36 & 12:42:55.76 & +02:35:49.6 &  5.64 &  164.9 & 22.13 & 1.47 & 1159&47  &  1159&47 & BlueFinal & & 1 \\
f06-37 & 12:42:54.61 & +02:35:56.5 &  5.45 &  167.5 & 20.40 & 1.22 & 1138&36  &  1138&36 & BlueFinal & & 1 \\
f06-38 & 12:42:49.71 & +02:36:02.9 &  5.22 & -179.6 & 20.70 & 1.84 & 733&23   &   693&37 & RedFinal & 1.3:3 & 1 \\
f06-41 & 12:42:55.69 & +02:36:22.4 &  5.10 &  163.5 & 21.86 & 1.71 & 1135&33  &  1135&33 & RedFinal & & 1 \\
f06-43 & 12:42:52.63 & +02:36:31.5 &  4.79 &  171.7 & 21.44 & 1.35 & 1125&41  &  1125&41 & BlueFinal & & 1 \\
f06-45 & 12:42:55.75 & +02:36:45.2 &  4.75 &  162.0 & 22.48 & 1.40 & 750&67   &   750&67 & Blue & & 1 \\
f06-46 & 12:42:54.93 & +02:36:52.8 &  4.57 &  163.9 & 21.85 & 1.94 & 1163&38  &  1163&38 & RedFinal & & 1 \\
f06-47 & 12:42:54.90 & +02:36:57.7 &  4.48 &  163.7 & 21.82 & 1.31 & 973&58   &   973&58 & BlueFinal & & 1 \\
f06-48 & 12:42:53.42 & +02:37:01.2 &  4.34 &  168.2 & 20.02 & 1.62 & 1149&17  &  1124&23 & RedFinal & 1.3:19 & 1 \\
f06-50 & 12:42:46.89 & +02:37:15.2 &  4.08 & -169.5 & 20.50 & 1.73 & 988&17   &   944&30 & RedFinal & 1.3:23 & 1 \\
f06-54 & 12:42:54.82 & +02:37:32.1 &  3.93 &  161.7 & 22.02 & 1.48 & 1419&50  &  1419&50 & Blue & & 1 \\
f06-55 & 12:43:03.71 & +02:37:37.2 &  5.02 &  136.5 & 20.18 & 1.54 & 887&17   &   840&35 & BlueFinal & f01-38, f02-04 & 0 \\
f06-56 & 12:42:55.12 & +02:37:43.8 &  3.77 &  159.7 & 20.61 & 1.65 & 943&22   &   909&37 & RedFinal & 1.3:31 & 1 \\
f06-61 & 12:42:56.18 & +02:38:11.2 &  3.46 &  152.9 & 21.01 & 1.22 & 1020&39  &   932&47 & BlueFinal & f02-10 & 0 \\
f06-62 & 12:42:50.94 & +02:38:14.6 &  3.04 &  174.9 & 21.71 & 1.78 & 976&37   &   976&37 & RedFinal & & 1 \\
f06-63 & 12:42:52.53 & +02:38:18.9 &  3.03 &  167.3 & 21.68 & 1.70 & 1010&54  &  1010&54 & RedFinal & & 1 \\
f06-64 & 12:42:53.47 & +02:38:24.3 &  3.00 &  162.6 & 21.19 & 1.31 & 1297&41  &  1297&41 & BlueFinal & & 1 \\
f06-65 & 12:42:57.50 & +02:38:30.2 &  3.36 &  145.4 & 19.83 & 1.27 & 1336&22  &  1280&30 & BlueFinal & f02-14 & 0 \\
f06-68 & 12:42:53.28 & +02:38:44.0 &  2.67 &  161.4 & 19.64 & 1.18 & 1311&25  &  1260&35 & BlueFinal & 1.1:44 & 1 \\
f06-70 & 12:42:55.66 & +02:38:51.8 &  2.80 &  149.0 & 20.76 & 1.18 & 837&29   &   837&29 & BlueFinal & & 1 \\
f06-71 & 12:42:50.37 & +02:38:56.6 &  2.33 &  176.9 & 21.70 & 1.71 & 1320&49  &  1320&49 & R2.5 & & 1 \\
f07-02 & 12:42:44.81 & +02:37:58.1 &  3.53 & -159.0 & 19.93 & 1.56 & 885&15   &   868&27 & RedFinal & 1.1:32 & 1 \\
f07-05 & 12:42:44.36 & +02:38:13.0 &  3.35 & -155.7 & 20.16 & 1.45 & 685&12   &   676&27 & BlueFinal & 1.1:36 & 1 \\
f07-06 & 12:42:44.23 & +02:38:20.9 &  3.24 & -154.2 & 22.15 & 2.10 & 854&46   &   854&46 & RedFinal & & 1 \\
f07-08 & 12:42:43.41 & +02:38:29.7 &  3.21 & -149.8 & 21.06 & 1.38 & 688&21   &   637&34 & BlueFinal & 1.1:40 & 1 \\
f07-09 & 12:42:44.34 & +02:38:34.3 &  3.03 & -152.9 & 22.41 & 1.20 & 825&90   &   825&90 & Blue & & 1 \\
f07-10 & 12:42:46.10 & +02:38:37.3 &  2.81 & -160.4 & 22.31 & 1.82 & 828&109  &  828&109 & RedFinal & & 1 \\
f07-12 & 12:42:40.78 & +02:38:48.9 &  3.34 & -137.2 & 21.70 & 1.27 & 841&42   &   841&42 & BlueFinal & & 1 \\
f07-13 & 12:42:40.52 & +02:38:55.0 &  3.31 & -135.2 & 20.28 & 1.35 & 1219&14  &  1219&14 & BlueFinal & & 1 \\
f07-15 & 12:42:44.72 & +02:39:05.1 &  2.53 & -149.5 & 20.30 & 1.85 & 1138&14  &  1115&25 & RedFinal & 1.1:47 & 1 \\
f07-17 & 12:42:46.04 & +02:39:15.9 &  2.22 & -154.5 & 21.32 & 1.84 & 744&19   &   747&29 & R2.5 & 1.3:52 & 1 \\
f07-18 & 12:42:36.69 & +02:39:21.7 &  3.80 & -120.1 & 20.69 & 1.67 & 1114&34  &  1098&36 & RedFinal & f08-37 & 1 \\
f07-19 & 12:42:44.17 & +02:39:27.1 &  2.31 & -141.9 & 19.80 & 1.33 & 1228&14  &  1219&23 & R2.5 & 1.1:53 & 1 \\
f07-20 & 12:42:40.52 & +02:39:31.2 &  2.92 & -126.8 & 21.11 & 1.15 & 969&34   &   969&34 & BlueFinal & & 1 \\
f07-21 & 12:42:34.93 & +02:39:39.5 &  4.06 & -113.3 & 22.01 & 1.20 & 1090&40  &  1084&69 & Blue & f08-40 & 1 \\
f07-23 & 12:42:38.45 & +02:39:51.5 &  3.18 & -116.3 & 21.93 & 1.75 & 920&54   &   865&70 & RedFinal & f08-42 & 1 \\
f07-25 & 12:42:40.01 & +02:39:59.9 &  2.77 & -117.3 & 21.91 & 1.35 & 1042&49  &  1042&49 & BlueFinal & & 1 \\
f07-26 & 12:42:47.25 & +02:40:10.0 &  1.28 & -149.3 & 20.51 & 1.08 & 1348&24  &  1348&24 & R2.5 & & 1 \\
f07-27 & 12:42:39.68 & +02:40:15.4 &  2.74 & -111.6 & 20.53 & 1.49 & 902&19   &   906&35 & BlueFinal & f05-02 & 0 \\
f07-28 & 12:42:36.86 & +02:40:18.6 &  3.39 & -106.4 & 21.92 & 1.77 & 867&37   &   866&49 & RedFinal & f08-47 & 1 \\
f07-29 & 12:42:39.30 & +02:40:25.5 &  2.77 & -107.7 & 21.78 & 1.04 & 664&80   &   679&95 & Blue & f08-48 & 1 \\
f07-30 & 12:42:42.58 & +02:40:32.0 &  1.96 & -111.9 & 20.06 & 1.55 & 933&15   &   918&21 & R2.5 & 1.1:71 & 1 \\
f07-31 & 12:42:30.93 & +02:40:38.6 &  4.77 &  -97.5 & 21.81 & 1.81 & 1009&24  &   978&44 & RedFinal & f10-16 & 1 \\
f07-32 & 12:42:44.55 & +02:40:54.8 &  1.37 & -104.9 & 21.03 & 1.25 & 1222&24  &  1222&24 & R2.5 & & 1 \\
f07-33 & 12:42:41.42 & +02:41:02.0 &  2.12 &  -96.3 & 22.33 & 1.36 & 477&52   &   502&66 & R2.5 & f05-09 & 0 \\
f07-34 & 12:42:36.07 & +02:41:07.1 &  3.45 &  -92.5 & 22.32 & 1.27 & 976&111  &  954&139 & Blue & f08-56 & 1 \\
f07-35 & 12:42:42.35 & +02:41:15.1 &  1.88 &  -90.5 & 19.22 & 1.63 & 1091&24  &  1059&29 & R2.5 & 1.2:75 & 1 \\
f07-36 & 12:42:43.71 & +02:41:19.0 &  1.54 &  -88.1 & 20.80 & 0.98 & 1177&32  &  1182&48 & R2.5 & 1.2:76 & 1 \\
f07-37 & 12:42:43.58 & +02:41:24.3 &  1.58 &  -85.0 & 21.24 & 1.62 & 1177&20  &  1134&28 & R2.5 & f05-13 & 0 \\
f07-38 & 12:42:38.16 & +02:41:30.5 &  2.93 &  -85.3 & 21.62 & 1.14 & 889&37   &   847&55 & BlueFinal & f08-61 & 1 \\
f07-39 & 12:42:37.24 & +02:41:36.8 &  3.17 &  -83.7 & 22.07 & 1.70 & 815&43   &   812&55 & RedFinal & f08-62 & 1 \\
f07-40 & 12:42:32.85 & +02:41:42.3 &  4.27 &  -84.1 & 21.73 & 1.17 & 1110&51  &  1110&51 & BlueFinal & & 1 \\
f07-42 & 12:42:40.67 & +02:41:52.1 &  2.37 &  -75.3 & 20.32 & 1.28 & 1254&26  &  1254&26 & R2.5 & & 1 \\
f07-43 & 12:42:33.87 & +02:41:57.7 &  4.06 &  -80.1 & 21.76 & 1.17 & 791&45   &  770&111 & Blue & f08-66 & 1 \\
f07-44 & 12:42:37.37 & +02:42:03.3 &  3.22 &  -75.8 & 22.24 & 1.79 & 789&34   &   789&34 & RedFinal & & 1 \\
f07-45 & 12:42:45.45 & +02:42:09.1 &  1.41 &  -51.3 & 21.16 & 1.54 & 591&43   &  509&102 & R2.5 & f05-20 & 0 \\
f07-46 & 12:42:40.47 & +02:42:14.1 &  2.54 &  -67.6 & 22.09 & 0.99 & 776&40   &   776&40 & BlueFinal & & 1 \\
f07-47 & 12:42:44.40 & +02:42:20.3 &  1.74 &  -51.9 & 21.32 & 1.69 & 842&22   &   823&33 & R2.5 & f05-22 & 0 \\
f07-49 & 12:42:36.70 & +02:42:30.3 &  3.51 &  -69.4 & 22.32 & 1.72 & 807&36   &   807&36 & RedFinal & & 1 \\
f07-50 & 12:42:33.20 & +02:42:33.0 &  4.36 &  -72.9 & 21.72 & 1.74 & 720&19   &   720&19 & RedFinal & & 1 \\
f07-51 & 12:42:45.98 & +02:42:41.4 &  1.72 &  -34.3 & 21.07 & 1.33 & 717&31   &   715&45 & R2.5 & f05-25 & 0 \\
f07-52 & 12:42:42.40 & +02:42:46.7 &  2.40 &  -51.0 & 21.41 & 1.54 & 639&24   &   600&38 & R2.5 & f05-26 & 0 \\
f07-53 & 12:42:43.11 & +02:42:49.9 &  2.30 &  -47.2 & 20.64 & 1.46 & 1026&17  &  1019&26 & R2.5 & f05-27 & 0 \\
f07-54 & 12:42:39.99 & +02:42:56.9 &  2.99 &  -55.7 & 20.82 & 1.13 & 773&22   &   788&30 & BlueFinal & f05-28 & 0 \\
f07-55 & 12:42:41.73 & +02:43:01.2 &  2.68 &  -49.2 & 21.33 & 1.07 & 767&37   &   767&37 & BlueFinal & & 1 \\
f07-57 & 12:42:45.71 & +02:43:13.5 &  2.22 &  -27.9 & 21.07 & 1.88 & 1243&15  &  1243&15 & R2.5 & & 1 \\
f07-58 & 12:42:39.12 & +02:43:16.8 &  3.36 &  -53.1 & 22.36 & 1.89 & 1009&34  &  1009&34 & RedFinal & & 1 \\
f07-60 & 12:42:43.63 & +02:43:24.5 &  2.65 &  -36.0 & 21.40 & 1.42 & 697&15   &   697&15 & BlueFinal & & 1 \\
f07-61 & 12:42:43.90 & +02:43:28.1 &  2.66 &  -34.1 & 21.65 & 1.38 & 996&43   &   996&43 & BlueFinal & & 1 \\
f07-62 & 12:42:45.09 & +02:43:35.5 &  2.61 &  -27.2 & 19.97 & 1.32 & 1111&14  &  1111&14 & BlueFinal & & 1 \\
f07-63 & 12:42:30.46 & +02:43:40.4 &  5.41 &  -63.6 & 21.84 & 1.07 & 1145&57  &  1165&79 & Blue & f10-44 & 1 \\
f07-64 & 12:42:37.97 & +02:43:47.9 &  3.90 &  -49.6 & 22.12 & 1.68 & 1003&64  &  1003&64 & RedFinal & & 1 \\
f07-65 & 12:42:34.72 & +02:43:50.8 &  4.58 &  -55.7 & 21.20 & 1.40 & 797&19   &   797&19 & BlueFinal & & 1 \\
f07-66 & 12:42:47.12 & +02:43:56.0 &  2.75 &  -14.4 & 19.69 & 1.66 & 1081&15  &  1071&24 & RedFinal & f05-35 & 0 \\
f07-68 & 12:42:41.81 & +02:44:07.3 &  3.49 &  -35.2 & 21.49 & 1.54 & 1091&22  &  1091&22 & BlueFinal & & 1 \\
f07-69 & 12:42:33.04 & +02:44:15.9 &  5.16 &  -54.5 & 21.95 & 1.89 & 916&27   &   916&27 & RedFinal & & 1 \\
f07-70 & 12:42:38.81 & +02:44:19.7 &  4.12 &  -42.1 & 21.36 & 1.41 & 1211&28  &  1192&45 & BlueFinal & f05-39 & 0 \\
f07-72 & 12:42:35.06 & +02:44:31.4 &  4.93 &  -48.6 & 21.83 & 1.72 & 1196&31  &  1144&53 & RedFinal & 3.2:31 & 1 \\
f07-73 & 12:42:42.08 & +02:44:35.1 &  3.85 &  -30.4 & 21.92 & 1.01 & 1084&49  & 1038&102 & Blue & f05-41 & 0 \\
f07-75 & 12:42:43.79 & +02:44:47.0 &  3.83 &  -23.4 & 22.17 & 1.23 & 1098&57  &  1098&57 & BlueFinal & & 1 \\
f08-02 & 12:42:31.72 & +02:35:11.6 &  7.58 & -143.3 & 21.56 & 1.30 & 830&33   &   830&33 & BlueFinal & & 1 \\
f08-07 & 12:42:38.67 & +02:35:41.2 &  6.24 & -153.4 & 21.48 & 1.59 & 1001&43  &  1001&43 & RedFinal & & 1 \\
f08-14 & 12:42:27.50 & +02:36:28.8 &  7.36 & -130.6 & 22.11 & 1.52 & 1006&40  &  1006&40 & BlueFinal & & 1 \\
f08-18 & 12:42:30.80 & +02:36:54.2 &  6.46 & -132.5 & 21.33 & 1.62 & 900&24   &   900&24 & RedFinal & & 1 \\
f08-24 & 12:42:37.91 & +02:37:37.0 &  4.72 & -140.7 & 22.72 & 1.62 & 1183&98  &  1183&98 & RedFinal & & 1 \\
f08-26 & 12:42:38.36 & +02:37:55.0 &  4.41 & -139.4 & 22.10 & 1.83 & 800&37   &   800&37 & RedFinal & & 1 \\
f08-27 & 12:42:27.38 & +02:38:12.0 &  6.40 & -118.6 & 22.22 & 1.57 & 1014&51  &  1014&51 & RedFinal & & 1 \\
f08-28 & 12:42:24.39 & +02:38:18.8 &  7.01 & -114.9 & 20.85 & 1.23 & 1030&25  &  1035&57 & BlueFinal & 2.2:59 & 1 \\
f08-29 & 12:42:35.34 & +02:38:21.4 &  4.65 & -128.7 & 22.43 & 1.39 & 1292&98  &  1292&98 & Blue & & 1 \\
f08-31 & 12:42:38.96 & +02:38:36.8 &  3.80 & -134.2 & 19.47 & 1.89 & 820&12   &   820&12 & RedFinal & & 1 \\
f08-32 & 12:42:27.27 & +02:38:45.9 &  6.17 & -113.9 & 20.62 & 1.23 & 949&28   &   949&28 & BlueFinal & & 1 \\
f08-33 & 12:42:36.46 & +02:38:47.7 &  4.16 & -126.4 & 21.98 & 1.29 & 884&35   &   884&35 & BlueFinal & & 1 \\
f08-37 & 12:42:36.69 & +02:39:21.7 &  3.80 & -120.1 & 20.69 & 1.67 & 1081&14  &  1098&36 & RedFinal & f07-18 & 0 \\
f08-39 & 12:42:34.64 & +02:39:33.2 &  4.17 & -114.2 & 21.39 & 1.11 & 881&44   &   881&44 & BlueFinal & & 1 \\
f08-40 & 12:42:34.93 & +02:39:39.5 &  4.06 & -113.3 & 22.01 & 1.20 & 1077&56  &  1084&69 & Blue & f07-21 & 0 \\
f08-41 & 12:42:23.15 & +02:39:44.5 &  6.84 & -102.9 & 21.65 & 0.98 & 1005&64  & 1007&100 & Blue & 2.1:83, f10-08 & 1 \\
f08-42 & 12:42:38.45 & +02:39:51.5 &  3.18 & -116.3 & 21.93 & 1.75 & 809&43   &   865&70 & RedFinal & f07-23 & 0 \\
f08-44 & 12:42:30.23 & +02:40:01.6 &  5.06 & -104.2 & 22.36 & 1.82 & 819&47   &   843&57 & RedFinal & f10-10 & 1 \\
f08-45 & 12:42:34.08 & +02:40:06.7 &  4.11 & -106.3 & 22.26 & 1.85 & 955&40   &   955&40 & RedFinal & & 1 \\
f08-46 & 12:42:36.87 & +02:40:12.2 &  3.42 & -108.1 & 22.26 & 1.09 & 1257&53  &  1257&53 & BlueFinal & & 1 \\
f08-47 & 12:42:36.86 & +02:40:18.6 &  3.39 & -106.4 & 21.92 & 1.77 & 866&32   &   866&49 & RedFinal & f07-28 & 0 \\
f08-48 & 12:42:39.30 & +02:40:25.5 &  2.77 & -107.7 & 21.78 & 1.04 & 694&52   &   679&95 & Blue & f07-29 & 0 \\
f08-50 & 12:42:38.31 & +02:40:35.0 &  2.97 & -103.3 & 22.25 & 1.29 & 1208&51  &  1208&51 & BlueFinal & & 1 \\
f08-52 & 12:42:37.19 & +02:40:43.0 &  3.21 &  -99.9 & 21.41 & 1.69 & 641&25   &   641&25 & RedFinal & & 1 \\
f08-53 & 12:42:37.41 & +02:40:50.4 &  3.14 &  -97.8 & 21.23 & 1.88 & 1065&19  &  1065&19 & RedFinal & & 1 \\
f08-54 & 12:42:29.45 & +02:40:57.3 &  5.11 &  -93.5 & 22.23 & 1.88 & 833&39   &   833&39 & RedFinal & & 1 \\
f08-56 & 12:42:36.07 & +02:41:07.1 &  3.45 &  -92.5 & 22.32 & 1.27 & 932&83   &  954&139 & Blue & f07-34 & 0 \\
f08-58 & 12:42:27.68 & +02:41:17.6 &  5.54 &  -89.7 & 21.39 & 1.54 & 909&34   &   943&42 & BlueFinal & f10-23 & 1 \\
f08-59 & 12:42:26.83 & +02:41:23.7 &  5.76 &  -88.7 & 21.63 & 1.76 & 1173&59  &  1217&66 & RedFinal & f10-24 & 1 \\
f08-60 & 12:42:22.56 & +02:41:28.0 &  6.82 &  -88.3 & 20.65 & 1.06 & 904&52   &   954&82 & Blue & f10-25 & 1 \\
f08-61 & 12:42:38.16 & +02:41:30.5 &  2.93 &  -85.3 & 21.62 & 1.14 & 806&41   &   847&55 & BlueFinal & f07-38 & 0 \\
f08-62 & 12:42:37.24 & +02:41:36.8 &  3.17 &  -83.7 & 22.07 & 1.70 & 809&33   &   812&55 & RedFinal & f07-39 & 0 \\
f08-65 & 12:42:38.41 & +02:41:52.1 &  2.92 &  -78.1 & 20.95 & 1.56 & 950&19   &   950&19 & RedFinal & & 1 \\
f08-66 & 12:42:33.87 & +02:41:57.7 &  4.06 &  -80.1 & 21.76 & 1.17 & 748&102  &  770&111 & Blue & f07-43 & 0 \\
f08-67 & 12:42:29.77 & +02:42:03.5 &  5.08 &  -81.0 & 22.11 & 1.90 & 803&55   &   803&55 & RedFinal & & 1 \\
f09-02 & 12:42:26.23 & +02:43:57.8 &  6.49 &  -65.4 & 21.29 & 1.23 & 851&55   &   861&78 & Blue & 3.2:20, f10-47 & 1 \\
f09-03 & 12:42:32.20 & +02:44:05.2 &  5.24 &  -57.4 & 21.05 & 1.06 & 669&43   &   669&43 & BlueFinal & 1 \\
f09-04 & 12:42:31.72 & +02:44:14.3 &  5.42 &  -56.7 & 21.40 & 1.56 & 680&40   &   666&54 & RedFinal & 3.1:24, f10-49 & 1 \\
f09-07 & 12:42:30.85 & +02:44:41.4 &  5.85 &  -54.2 & 20.69 & 1.27 & 680&26   &   685&34 & BlueFinal & 3.1:31 & 1 \\
f09-10 & 12:42:25.99 & +02:45:03.1 &  7.06 &  -57.6 & 21.80 & 1.95 & 1060&45  &  1060&45 & RedFinal & & 1 \\
f09-12 & 12:42:25.55 & +02:45:16.1 &  7.27 &  -56.6 & 22.00 & 1.74 & 852&48   &   923&60 & RedFinal & f10-61 & 1 \\
f09-14 & 12:42:28.14 & +02:45:26.6 &  6.85 &  -52.4 & 21.14 & 1.63 & 938&36   &   938&36 & RedFinal & & 1 \\
f09-21 & 12:42:19.95 & +02:46:20.5 &  9.03 &  -55.8 & 21.20 & 1.40 & 987&44   &   987&44 & BlueFinal & & 1 \\
f09-25 & 12:42:23.50 & +02:47:03.9 &  8.77 &  -48.6 & 21.61 & 1.90 & 1041&30  &  1041&30 & RedFinal & & 1 \\
f09-26 & 12:42:27.51 & +02:47:14.2 &  8.17 &  -43.1 & 22.49 & 1.43 & 852&71   &   771&97 & Blue & f13-18 & 1 \\
f09-31 & 12:42:30.86 & +02:47:41.4 &  7.99 &  -36.5 & 19.89 & 1.54 & 1015&19  &  1015&19 & BlueFinal & & 1 \\
f09-50 & 12:42:24.78 & +02:49:27.9 & 10.32 &  -37.4 & 21.40 & 1.17 & 1133&59  &  1133&59 & BlueFinal & & 1 \\
f09-58 & 12:42:24.46 & +02:50:12.1 & 10.96 &  -35.4 & 22.09 & 1.47 & 1046&110 & 1046&110 & Blue & & 1 \\
f09-59 & 12:42:29.77 & +02:50:20.2 & 10.37 &  -29.0 & 21.90 & 1.61 & 694&66   &   659&81 & RedFinal & f13-47 & 1 \\
f09-60 & 12:42:20.31 & +02:50:27.4 & 11.79 &  -38.8 & 20.96 & 1.26 & 920&44   &   920&44 & BlueFinal & & 1 \\
f10-01 & 12:42:21.99 & +02:39:02.0 &  7.31 & -107.8 & 21.14 & 1.20 & 842&35   &   842&35 & BlueFinal & & 1 \\
f10-04 & 12:42:29.74 & +02:39:16.0 &  5.41 & -111.7 & 22.56 & 1.26 & 877&73   &   877&73 & Blue & & 1 \\
f10-08 & 12:42:23.15 & +02:39:44.5 &  6.84 & -102.9 & 21.65 & 0.98 & 1061&67  & 1007&100 & Blue & 2.1:83, f08-41 & 0 \\
f10-10 & 12:42:30.23 & +02:40:01.6 &  5.06 & -104.2 & 22.36 & 1.82 & 867&32   &   843&57 & RedFinal & f08-44 & 0 \\
f10-15 & 12:42:16.72 & +02:40:32.5 &  8.31 &  -95.0 & 22.09 & 0.94 & 1139&44  &  1139&44 & BlueFinal & & 1 \\
f10-16 & 12:42:30.93 & +02:40:38.6 &  4.77 &  -97.5 & 21.81 & 1.81 & 947&36   &   978&44 & RedFinal & f07-31 & 0 \\
f10-18 & 12:42:23.15 & +02:40:51.3 &  6.69 &  -93.5 & 21.82 & 1.83 & 811&36   &   811&36 & RedFinal & & 1 \\
f10-23 & 12:42:27.68 & +02:41:17.6 &  5.54 &  -89.7 & 21.39 & 1.54 & 977&25   &   943&42 & BlueFinal & f08-58 & 0 \\
f10-24 & 12:42:26.83 & +02:41:23.7 &  5.76 &  -88.7 & 21.63 & 1.76 & 1261&29  &  1217&66 & RedFinal & f08-59 & 0 \\
f10-25 & 12:42:22.56 & +02:41:28.0 &  6.82 &  -88.3 & 20.65 & 1.06 & 1004&63  &   954&82 & Blue & f08-60 & 0 \\
f10-35 & 12:42:20.66 & +02:42:44.6 &  7.44 &  -78.6 & 21.53 & 1.62 & 961&24   &   961&24 & RedFinal & & 1 \\
f10-38 & 12:42:27.30 & +02:43:06.3 &  5.93 &  -71.9 & 22.15 & 1.05 & 1267&52  &  1267&52 & BlueFinal & & 1 \\
f10-42 & 12:42:22.15 & +02:43:29.5 &  7.27 &  -72.2 & 21.73 & 1.77 & 900&34   &   900&34 & RedFinal & & 1 \\
f10-43 & 12:42:22.17 & +02:43:30.9 &  7.27 &  -72.0 & 22.11 & 1.09 & 1044&58  &  1044&58 & BlueFinal & & 1 \\
f10-44 & 12:42:30.46 & +02:43:40.4 &  5.41 &  -63.6 & 21.84 & 1.07 & 1185&56  &  1165&79 & Blue & f07-63 & 0 \\
f10-45 & 12:42:28.85 & +02:43:49.8 &  5.84 &  -64.0 & 21.36 & 1.29 & 1054&23  &   980&45 & BlueFinal & 3.1:17 & 1 \\
f10-47 & 12:42:26.23 & +02:43:57.8 &  6.49 &  -65.4 & 21.29 & 1.23 & 872&30   &   861&78 & Blue & 3.2:20, f09-02 & 0 \\
f10-49 & 12:42:31.72 & +02:44:14.3 &  5.42 &  -56.7 & 21.40 & 1.56 & 798&23   &   666&54 & RedFinal & 3.1:24, f09-04 & 0 \\
f10-57 & 12:42:27.33 & +02:44:52.6 &  6.69 &  -57.3 & 20.69 & 1.31 & 860&62   &   798&65 & Blue & 3.2:37 & 1 \\
f10-58 & 12:42:23.52 & +02:44:56.7 &  7.54 &  -60.8 & 21.73 & 1.25 & 1226&56  &  1226&56 & BlueFinal & & 1 \\
f10-61 & 12:42:25.55 & +02:45:16.1 &  7.27 &  -56.6 & 22.00 & 1.74 & 993&35   &   923&60 & RedFinal & f09-12 & 0 \\
f10-63 & 12:42:27.65 & +02:45:25.5 &  6.93 &  -53.1 & 19.99 & 1.50 & 1167&11  &  1167&11 & BlueFinal & & 1 \\
f10-65 & 12:42:14.52 & +02:45:32.5 &  9.81 &  -64.2 & 22.51 & 1.73 & 1023&49  &  1023&49 & RedFinal & & 1 \\
f10-68 & 12:42:24.13 & +02:45:56.5 &  7.95 &  -54.0 & 22.68 & 1.76 & 1167&38  &  1167&38 & RedFinal & & 1 \\
f12-08 & 12:43:08.14 & +02:37:52.3 &  5.69 &  126.7 & 22.34 & 1.75 & 1100&36  &  1100&36 & RedFinal & & 1 \\
f12-11 & 12:43:10.67 & +02:38:11.1 &  6.04 &  120.7 & 21.86 & 1.75 & 729&23   &   754&36 & RedFinal & f01-43 & 0 \\
f12-12 & 12:43:06.38 & +02:38:22.5 &  5.04 &  125.0 & 22.10 & 1.11 & 824&58   &   789&82 & Blue & f01-45 & 0 \\
f12-13 & 12:43:22.26 & +02:38:26.6 &  8.57 &  109.2 & 20.82 & 1.23 & 1087&29  &  1087&29 & BlueFinal & & 1 \\
f12-15 & 12:43:21.12 & +02:38:39.1 &  8.23 &  108.5 & 21.86 & 1.76 & 956&27   &   956&27 & RedFinal & & 1 \\
f12-17 & 12:43:15.37 & +02:38:52.4 &  6.80 &  110.6 & 20.18 & 1.13 & 1067&34  &  1067&34 & BlueFinal & & 1 \\
f12-18 & 12:43:12.92 & +02:39:01.3 &  6.18 &  111.3 & 22.38 & 1.46 & 869&90   &   869&90 & Blue & & 1 \\
f12-19 & 12:43:08.76 & +02:39:11.0 &  5.16 &  113.8 & 19.85 & 1.22 & 1038&21  &  1043&30 & BlueFinal & 6.1:45 & 1 \\
f12-23 & 12:43:17.10 & +02:39:24.9 &  7.05 &  105.2 & 21.32 & 1.26 & 1387&44  &  1348&76 & Blue & 6.2:57 & 1 \\
f12-24 & 12:43:09.28 & +02:39:33.2 &  5.14 &  109.5 & 19.85 & 1.62 & 968&2    &   979&15 & RedFinal & 6.2:59 & 1 \\
f12-25 & 12:43:11.71 & +02:39:36.4 &  5.70 &  106.9 & 22.32 & 1.37 & 902&53   &   902&53 & BlueFinal & & 1 \\
f12-26 & 12:43:09.97 & +02:39:43.2 &  5.25 &  107.1 & 22.04 & 1.20 & 875&56   &   875&56 & BlueFinal & & 1 \\
f12-27 & 12:43:16.86 & +02:39:51.8 &  6.88 &  101.8 & 21.27 & 1.34 & 705&26   &   733&50 & BlueFinal & 6.1:57 & 1 \\
f12-28 & 12:43:12.83 & +02:40:00.7 &  5.87 &  102.3 & 21.55 & 1.23 & 895&45   &   895&45 & BlueFinal & & 1 \\
f12-29 & 12:43:09.65 & +02:40:05.0 &  5.08 &  103.5 & 22.17 & 1.99 & 682&25   &   682&25 & RedFinal & & 1 \\
f12-30 & 12:43:11.63 & +02:40:28.3 &  5.49 &   98.3 & 22.04 & 1.31 & 825&32   &   825&32 & BlueFinal & & 1 \\
f12-33 & 12:43:05.93 & +02:40:45.5 &  4.04 &   97.2 & 20.80 & 1.21 & 685&25   &   645&33 & BlueFinal & f02-35 & 0 \\
f12-34 & 12:43:12.80 & +02:40:51.6 &  5.74 &   94.1 & 22.25 & 1.49 & 1036&35  &  1036&35 & BlueFinal & & 1 \\
f12-36 & 12:43:08.06 & +02:41:08.8 &  4.54 &   91.5 & 21.45 & 1.41 & 821&30   &   821&30 & BlueFinal & & 1 \\
f12-38 & 12:43:06.92 & +02:41:25.6 &  4.26 &   87.8 & 21.13 & 1.67 & 867&15   &   854&37 & RedFinal & f02-42 & 0 \\
f12-42 & 12:43:14.68 & +02:41:53.6 &  6.23 &   84.2 & 21.23 & 2.08 & 630&21   &   622&35 & RedFinal & 6.2:95 & 1 \\
f12-44 & 12:43:09.04 & +02:42:06.1 &  4.86 &   80.1 & 20.02 & 1.54 & 745&14   &   713&30 & BlueFinal & 6.1:92, f02-48 & 0 \\
f12-48 & 12:43:12.33 & +02:42:34.2 &  5.76 &   76.9 & 22.27 & 1.26 & 1042&67  &  1042&67 & Blue & & 1 \\
f12-50 & 12:43:22.16 & +02:42:50.5 &  8.22 &   78.9 & 21.98 & 1.73 & 709&27   &   709&27 & RedFinal & & 1 \\
f12-51 & 12:43:08.47 & +02:42:57.9 &  4.95 &   69.9 & 21.16 & 1.15 & 1043&31  &  1011&44 & BlueFinal & f02-58 & 0 \\
f12-53 & 12:43:10.45 & +02:43:14.0 &  5.50 &   69.1 & 22.32 & 1.76 & 780&35   &   730&61 & RedFinal & f02-60 & 0 \\
f12-58 & 12:43:06.36 & +02:43:45.6 &  4.81 &   58.8 & 21.70 & 1.77 & 1022&38  &   952&67 & RedFinal & f02-65, f03-02 & 0 \\
f12-62 & 12:43:14.73 & +02:44:04.8 &  6.82 &   65.6 & 20.57 & 1.72 & 874&20   &   874&20 & RedFinal & & 1 \\
f13-06 & 12:42:38.70 & +02:45:58.3 &  5.47 &  -30.7 & 21.70 & 1.58 & 674&23   &   661&46 & RedFinal & 3.1:50 & 1 \\
f13-08 & 12:42:39.14 & +02:46:10.1 &  5.59 &  -28.7 & 22.37 & 1.57 & 1246&36  &  1246&36 & RedFinal & & 1 \\
f13-10 & 12:42:23.31 & +02:46:21.6 &  8.36 &  -52.5 & 21.85 & 1.67 & 700&53   &   700&53 & RedFinal & & 1 \\
f13-11 & 12:42:39.94 & +02:46:33.7 &  5.85 &  -25.1 & 22.29 & 1.52 & 1064&41  &  1064&41 & BlueFinal & & 1 \\
f13-12 & 12:42:32.57 & +02:46:38.4 &  6.89 &  -38.8 & 21.39 & 1.21 & 508&75   &   508&75 & Blue & & 1 \\
f13-13 & 12:42:42.06 & +02:46:48.9 &  5.88 &  -19.4 & 20.24 & 1.61 & 978&13   &   978&27 & RedFinal & f05-61, f04-11 & 0 \\
f13-15 & 12:42:34.82 & +02:46:59.5 &  6.85 &  -33.3 & 20.46 & 1.20 & 1432&28  &  1428&38 & Blue & 3.1:69 & 1 \\
f13-17 & 12:42:37.11 & +02:47:09.5 &  6.70 &  -28.4 & 22.11 & 1.19 & 875&68   &   875&68 & Blue & & 1 \\
f13-18 & 12:42:27.51 & +02:47:14.2 &  8.17 &  -43.1 & 22.49 & 1.43 & 690&66   &   771&97 & Blue & f09-26 & 0 \\
f13-23 & 12:42:43.07 & +02:47:39.9 &  6.62 &  -14.9 & 22.06 & 1.47 & 918&38   &   918&38 & BlueFinal & & 1 \\
f13-24 & 12:42:38.86 & +02:47:48.1 &  7.09 &  -22.8 & 22.11 & 1.28 & 662&39   &   644&91 & Blue & f04-20 & 0 \\
f13-25 & 12:42:41.06 & +02:47:52.2 &  6.96 &  -18.4 & 21.90 & 1.63 & 623&37   &   595&86 & RedFinal & f04-21 & 0 \\
f13-31 & 12:42:34.70 & +02:48:29.3 &  8.15 &  -27.7 & 22.16 & 1.46 & 1427&99  &  1427&99 & Blue & & 1 \\
f13-32 & 12:42:25.39 & +02:48:44.7 &  9.66 &  -39.3 & 21.80 & 1.68 & 1092&34  &  1092&34 & RedFinal & & 1 \\
f13-41 & 12:42:39.58 & +02:49:44.8 &  8.86 &  -16.9 & 22.05 & 1.13 & 972&60   &   972&60 & BlueFinal & & 1 \\
f13-44 & 12:42:26.61 & +02:49:58.8 & 10.47 &  -33.7 & 22.20 & 1.65 & 858&37   &   858&37 & RedFinal & & 1 \\
f13-45 & 12:42:33.37 & +02:50:04.6 &  9.73 &  -25.1 & 22.45 & 1.81 & 1079&27  &  1079&27 & RedFinal & & 1 \\
f13-47 & 12:42:29.77 & +02:50:20.2 & 10.37 &  -29.0 & 21.90 & 1.61 & 624&47   &   659&81 & RedFinal & f09-59 & 0 \\
f13-50 & 12:42:32.37 & +02:50:37.6 & 10.33 &  -25.0 & 22.36 & 2.04 & 833&34   &   833&34 & RedFinal & & 1 \\
f13-54 & 12:42:36.67 & +02:51:12.5 & 10.47 &  -18.3 & 20.99 & 1.76 & 1034&17  &  1034&17 & RedFinal & & 1 \\
f13-56 & 12:42:37.51 & +02:51:28.7 & 10.67 &  -16.8 & 22.01 & 1.62 & 1074&36  &  1074&36 & RedFinal & & 1 \\
f13-61 & 12:42:29.38 & +02:52:00.0 & 11.89 &  -25.5 & 21.93 & 1.84 & 788&39   &   774&75 & RedFinal & 4.1:33 & 1 \\
f13-64 & 12:42:37.76 & +02:52:13.6 & 11.37 &  -15.4 & 22.16 & 1.70 & 848&58   &   848&58 & RedFinal & & 1 \\
1.1:7  & 12:42:52.05 & +02:36:18.8 &  4.98 &  173.7 & 21.22 & 1.83 & 1032&22  &  1032&22 & RedFinal & & 1 \\
1.1:8  & 12:42:49.92 & +02:36:23.4 &  4.88 &  179.9 & 21.20 & 1.80 & 682&42   &   682&42 & RedFinal & & 1 \\
1.1:9  & 12:42:45.17 & +02:36:27.6 &  4.95 & -166.3 & 20.91 & 1.34 & 663&30   &   663&30 & BlueFinal & & 1 \\
1.1:16 & 12:42:53.54 & +02:36:55.2 &  4.44 &  168.1 & 21.29 & 1.76 & 968&30   &   968&30 & RedFinal & & 1 \\
1.1:27 & 12:42:45.50 & +02:37:36.7 &  3.81 & -163.4 & 21.31 & 1.86 & 682&22   &   682&22 & RedFinal & & 1 \\
1.1:28 & 12:42:54.08 & +02:37:41.9 &  3.72 &  163.6 & 21.03 & 1.19 & 968&45   &   968&45 & BlueFinal & & 1 \\
1.1:32 & 12:42:44.81 & +02:37:58.1 &  3.53 & -159.0 & 19.93 & 1.56 & 852&23   &   868&27 & RedFinal & f07-02 & 0 \\
1.1:33 & 12:42:49.79 & +02:38:00.4 &  3.26 & -179.6 & 21.41 & 1.44 & 880&32   &   880&32 & BlueFinal & & 1 \\
1.1:34 & 12:42:56.55 & +02:38:04.9 &  3.60 &  152.4 & 20.57 & 1.12 & 895&45   &   881&54 & BlueFinal & f02-09 & 0 \\
1.1:36 & 12:42:44.36 & +02:38:13.0 &  3.35 & -155.7 & 20.16 & 1.45 & 666&24   &   676&27 & BlueFinal & f07-05 & 0 \\
1.1:39 & 12:42:53.93 & +02:38:25.9 &  3.01 &  160.3 & 21.50 & 1.33 & 991&36   &   991&36 & BlueFinal & & 1 \\
1.1:40 & 12:42:43.41 & +02:38:29.7 &  3.21 & -149.8 & 21.06 & 1.38 & 586&26   &   637&34 & BlueFinal & f07-08 & 0 \\
1.1:44 & 12:42:53.28 & +02:38:44.0 &  2.67 &  161.4 & 19.64 & 1.18 & 1210&25  &  1260&35 & BlueFinal & f06-68 & 0 \\
1.1:46 & 12:42:48.19 & +02:39:00.7 &  2.29 & -169.5 & 20.23 & 1.46 & 890&18   &   890&18 & R2.5 &  & 1 \\
1.1:47 & 12:42:44.72 & +02:39:05.1 &  2.53 & -149.5 & 20.30 & 1.85 & 1092&21  &  1115&25 & RedFinal & f07-15 & 0 \\
1.1:52 & 12:42:49.91 & +02:39:22.1 &  1.90 &  179.7 & 20.40 & 1.59 & 1217&20  &  1217&20 & R2.5 &  & 1 \\
1.1:53 & 12:42:44.17 & +02:39:27.1 &  2.31 & -141.9 & 19.80 & 1.33 & 1210&18  &  1219&23 & R2.5 &  f07-19 & 0 \\
1.1:56 & 12:42:42.20 & +02:39:36.7 &  2.53 & -130.8 & 19.74 & 1.64 & 1112&17  &  1112&17 & RedFinal & & 1 \\
1.1:62 & 12:42:47.53 & +02:40:00.4 &  1.39 & -155.1 & 20.87 & 1.45 & 764&17   &   764&17 & R2.5 &  & 1 \\
1.1:63 & 12:42:52.33 & +02:40:04.3 &  1.34 &  152.8 & 19.11 & 1.62 & 725&17   &   725&17 & R2.5 &  & 1 \\
1.1:71 & 12:42:42.58 & +02:40:32.0 &  1.96 & -111.9 & 20.06 & 1.55 & 902&14   &   918&21 & R2.5 &  f07-30 & 0 \\
1.1:87 & 12:42:44.81 & +02:41:24.1 &  1.27 &  -83.9 & 20.32 & 1.55 & 502&17   &   502&17 & R2.5 &  & 1 \\
1.1:91 & 12:42:53.62 & +02:41:38.2 &  1.01 &   68.4 & 20.22 & 1.62 & 1051&20  &  1051&20 & R2.5 &  & 1 \\
1.1:93 & 12:42:43.16 & +02:41:46.6 &  1.75 &  -73.1 & 20.52 & 1.45 & 991&19   &   991&19 & R2.5 &  & 1 \\
1.1:102& 12:42:42.78 & +02:42:17.5 &  2.05 &  -59.9 & 20.39 & 1.83 & 1252&19  &  1252&19 & R2.5 &  & 1 \\
1.1:103& 12:42:49.89 & +02:42:20.3 &  1.07 &    0.3 & 20.76 & 1.18 & 968&31   &   968&31 & R2.5 &  & 1 \\
1.1:106& 12:42:46.82 & +02:42:32.4 &  1.48 &  -30.9 & 20.90 & 1.06 & 530&43   &   530&43 & R2.5 &  & 1 \\
1.2:1  & 12:42:43.99 & +02:35:52.0 &  5.60 & -164.8 & 21.05 & 1.20 & 1230&64  &  1230&64 & BlueFinal & & 1 \\
1.2:2  & 12:42:42.47 & +02:35:55.8 &  5.65 & -160.9 & 22.13 & 1.16 & 1040&60  &  1040&60 & BlueFinal & & 1 \\
1.2:6  & 12:42:45.91 & +02:36:14.1 &  5.13 & -168.9 & 20.66 & 1.46 & 860&17   &   860&17 & BlueFinal & & 1 \\
1.2:9  & 12:42:42.55 & +02:36:23.7 &  5.20 & -159.4 & 21.81 & 1.55 & 1198&52  &  1198&52 & BlueFinal & & 1 \\
1.2:11 & 12:42:44.49 & +02:36:31.7 &  4.93 & -164.2 & 22.24 & 1.19 & 888&86   &   888&86 & Blue & & 1 \\
1.2:15 & 12:42:41.23 & +02:36:51.1 &  4.91 & -154.0 & 21.61 & 1.70 & 392&38   &   392&38 & Red & & 1 \\
1.2:18 & 12:42:52.63 & +02:37:05.3 &  4.23 &  170.6 & 22.27 & 1.78 & 787&29   &   787&29 & RedFinal & & 1 \\
1.2:20 & 12:42:42.09 & +02:37:14.4 &  4.47 & -154.2 & 21.77 & 1.67 & 904&33   &   904&33 & RedFinal & & 1 \\
1.2:23 & 12:42:47.62 & +02:37:22.6 &  3.93 & -171.8 & 20.15 & 1.50 & 1112&15  &  1086&37 & BlueFinal & 1.3:25 & 1 \\
1.2:25 & 12:42:51.66 & +02:37:30.7 &  3.78 &  173.2 & 20.83 & 1.81 & 746&31   &   694&37 & RedFinal & 1.3:27 & 1 \\
1.2:27 & 12:42:42.78 & +02:37:36.5 &  4.06 & -154.2 & 20.73 & 1.16 & 730&62   &   730&62 & BlueFinal & & 1 \\
1.2:33 & 12:42:47.94 & +02:38:02.3 &  3.26 & -171.5 & 22.62 & 1.91 & 909&32   &   909&32 & RedFinal & & 1 \\
1.2:35 & 12:42:50.71 & +02:38:10.3 &  3.10 &  176.1 & 21.67 & 1.37 & 1121&42  &  1121&42 & BlueFinal & & 1 \\
1.2:36 & 12:42:49.50 & +02:38:14.4 &  3.03 & -178.3 & 21.69 & 1.96 & 840&43   &   840&43 & RedFinal & & 1 \\
1.2:38 & 12:42:43.37 & +02:38:22.2 &  3.32 & -150.7 & 21.67 & 1.67 & 870&30   &   870&30 & RedFinal & & 1 \\
1.2:40 & 12:42:44.71 & +02:38:30.3 &  3.05 & -155.0 & 21.48 & 1.58 & 816&26   &   816&26 & RedFinal & & 1 \\
1.2:41 & 12:42:51.23 & +02:38:33.8 &  2.72 &  172.8 & 21.51 & 1.71 & 626&22   &   626&22 & RedFinal & & 1 \\
1.2:42 & 12:42:42.28 & +02:38:36.7 &  3.26 & -144.5 & 22.12 & 1.74 & 1040&43  &  1040&43 & RedFinal & & 1 \\
1.2:49 & 12:42:52.19 & +02:39:26.0 &  1.92 &  162.5 & 22.34 & 1.54 & 901&28   &   901&28 & R2.5 &  & 1 \\
1.2:55 & 12:42:51.61 & +02:39:46.5 &  1.55 &  163.8 & 20.34 & 1.21 & 718&21   &   718&21 & R2.5 &  & 1 \\
1.2:57 & 12:42:45.51 & +02:39:53.2 &  1.76 & -141.7 & 19.50 & 1.64 & 682&15   &   682&15 & R2.5 &  & 1 \\
1.2:58 & 12:42:45.67 & +02:39:57.0 &  1.68 & -141.5 & 19.88 & 1.36 & 670&14   &   670&14 & R2.5 &  & 1 \\
1.2:61 & 12:42:40.47 & +02:40:09.1 &  2.60 & -115.4 & 21.68 & 1.30 & 832&26   &   832&26 & BlueFinal & & 1 \\
1.2:62 & 12:42:46.55 & +02:40:12.8 &  1.34 & -141.8 & 20.78 & 1.19 & 848&49   &   848&49 & R2.5 &  & 1 \\
1.2:65 & 12:42:43.55 & +02:40:29.6 &  1.76 & -116.1 & 21.45 & 1.52 & 858&31   &   858&31 & R2.5 &  & 1 \\
1.2:67 & 12:42:44.83 & +02:40:42.4 &  1.38 & -114.0 & 20.69 & 1.61 & 720&33   &   720&33 & R2.5 &  & 1 \\
1.2:69 & 12:42:42.83 & +02:40:47.1 &  1.82 & -105.3 & 21.87 & 1.60 & 1159&22  &  1159&22 & R2.5 &  & 1 \\
1.2:71 & 12:42:41.09 & +02:40:56.7 &  2.22 &  -98.3 & 21.92 & 1.59 & 1010&28  &  1010&28 & R2.5 &  & 1 \\
1.2:72 & 12:42:41.98 & +02:41:00.8 &  1.99 &  -97.3 & 20.01 & 1.60 & 607&17   &   607&17 & R2.5 &  & 1 \\
1.2:75 & 12:42:42.35 & +02:41:15.1 &  1.88 &  -90.5 & 19.22 & 1.63 & 1027&16  &  1059&29 & R2.5 &  f07-35 & 0 \\
1.2:76 & 12:42:43.71 & +02:41:19.0 &  1.54 &  -88.1 & 20.80 & 0.98 & 1187&36  &  1182&48 & R2.5 &  f07-36 & 0 \\
1.2:77 & 12:42:42.00 & +02:41:22.9 &  1.97 &  -86.7 & 20.82 & 1.31 & 958&23   &   958&23 & R2.5 &  & 1 \\
1.2:78 & 12:42:42.40 & +02:41:26.3 &  1.87 &  -84.7 & 20.75 & 1.70 & 933&17   &   933&17 & R2.5 &  & 1 \\
1.2:83 & 12:42:43.79 & +02:41:50.1 &  1.62 &  -69.5 & 21.13 & 1.61 & 460&30   &   456&36 & R2.5 &  f05-17 & 0 \\
1.2:85 & 12:42:43.64 & +02:41:59.8 &  1.72 &  -64.9 & 21.13 & 1.11 & 1070&27  &  1070&27 & R2.5 &  & 1 \\
1.2:86 & 12:42:47.40 & +02:42:05.1 &  1.02 &  -37.0 & 20.21 & 1.60 & 1159&14  &  1159&14 & R2.5 &  & 1 \\
1.2:88 & 12:42:50.28 & +02:42:11.4 &  0.93 &    6.3 & 20.77 & 1.34 & 971&18   &   971&18 & R2.5 &  & 1 \\
1.2:91 & 12:42:42.48 & +02:42:21.3 &  2.14 &  -59.5 & 20.22 & 1.50 & 810&14   &   810&14 & R2.5 &  & 1 \\
1.2:93 & 12:42:45.67 & +02:42:28.0 &  1.59 &  -41.2 & 19.27 & 1.39 & 1002&17  &  1002&17 & R2.5 &  & 1 \\
1.2:95 & 12:42:41.65 & +02:42:34.3 &  2.43 &  -57.6 & 21.25 & 1.08 & 943&42   &   943&42 & R2.5 &  & 1 \\
1.3:3  & 12:42:49.71 & +02:36:02.9 &  5.22 & -179.6 & 20.70 & 1.84 & 653&29   &   693&37 & RedFinal & f06-38 & 0 \\
1.3:19 & 12:42:53.42 & +02:37:01.2 &  4.34 &  168.2 & 20.02 & 1.62 & 1099&15  &  1124&23 & RedFinal & f06-48 & 0 \\
1.3:23 & 12:42:46.89 & +02:37:15.2 &  4.08 & -169.5 & 20.50 & 1.73 & 901&25   &   944&30 & RedFinal & f06-50 & 0 \\
1.3:25 & 12:42:47.62 & +02:37:22.6 &  3.93 & -171.8 & 20.15 & 1.50 & 1060&34  &  1086&37 & BlueFinal & 1.2:23 & 0 \\
1.3:27 & 12:42:51.66 & +02:37:30.7 &  3.78 &  173.2 & 20.83 & 1.81 & 641&21   &   694&37 & RedFinal & 1.2:25 & 0 \\
1.3:31 & 12:42:55.12 & +02:37:43.8 &  3.77 &  159.7 & 20.61 & 1.65 & 875&30   &   909&37 & RedFinal & f06-56 & 0 \\
1.3:41 & 12:42:49.82 & +02:38:18.6 &  2.96 & -179.8 & 21.07 & 1.35 & 877&60   &   877&60 & BlueFinal & & 1 \\
1.3:45 & 12:42:53.10 & +02:38:33.8 &  2.82 &  163.4 & 21.97 & 1.87 & 946&36   &   946&36 & RedFinal & & 1 \\
1.3:48 & 12:42:52.37 & +02:39:00.7 &  2.34 &  164.5 & 20.58 & 1.44 & 992&25   &   992&25 & R2.5 &  & 1 \\
1.3:52 & 12:42:46.04 & +02:39:15.9 &  2.22 & -154.5 & 21.32 & 1.84 & 750&22   &   747&29 & R2.5 &  f07-17 & 0 \\
1.3:57 & 12:42:52.31 & +02:39:39.2 &  1.72 &  159.3 & 20.28 & 1.39 & 565&16   &   565&16 & R2.5 &  & 1 \\
1.3:58 & 12:42:55.29 & +02:39:48.3 &  1.99 &  137.2 & 19.21 & 1.21 & 1345&15  &  1345&15 & R2.5 &  & 1 \\
1.3:62 & 12:42:55.45 & +02:40:05.4 &  1.82 &  130.2 & 21.69 & 1.43 & 1230&30  &  1230&30 & R2.5 &  & 1 \\
1.3:64 & 12:42:56.07 & +02:40:11.8 &  1.88 &  124.6 & 20.94 & 1.14 & 592&36   &   592&36 & R2.5 &  & 1 \\
1.3:66 & 12:42:56.17 & +02:40:17.8 &  1.85 &  121.7 & 20.19 & 1.99 & 1134&21  &  1134&21 & R2.5 &  & 1 \\
1.3:69 & 12:42:55.93 & +02:40:30.2 &  1.69 &  116.8 & 21.79 & 0.85 & 514&42   &   514&42 & R2.5 &  & 1 \\
1.3:72 & 12:42:59.20 & +02:40:45.4 &  2.39 &  102.3 & 20.84 & 1.79 & 808&17   &   808&17 & R2.5 &  & 1 \\
1.3:73 & 12:42:56.26 & +02:40:50.5 &  1.65 &  104.9 & 20.81 & 1.31 & 1021&24  &  1021&24 & R2.5 &  & 1 \\
1.3:88 & 12:42:55.25 & +02:41:38.5 &  1.39 &   74.4 & 21.08 & 0.87 & 882&36   &   882&36 & R2.5 &  & 1 \\
1.3:95 & 12:42:55.01 & +02:42:04.5 &  1.52 &   57.8 & 20.61 & 1.76 & 1253&22  &  1253&22 & R2.5 &  & 1 \\
1.3:96 & 12:42:54.80 & +02:42:08.4 &  1.51 &   54.6 & 20.93 & 1.61 & 934&26   &   934&26 & R2.5 &  & 1 \\
1.3:99 & 12:42:50.17 & +02:42:18.0 &  1.04 &    4.1 & 20.63 & 1.47 & 618&20   &   618&20 & R2.5 &  & 1 \\
1.3:104& 12:42:53.27 & +02:42:40.5 &  1.64 &   31.1 & 20.45 & 0.97 & 1107&33  &  1107&33 & R2.5 &  & 1 \\
2.1:77 & 12:42:17.62 & +02:39:23.6 &  8.27 & -103.1 & 21.65 & 1.71 & 946&38   &   946&38 & RedFinal & & 1 \\
2.1:83 & 12:42:23.15 & +02:39:44.5 &  6.84 & -102.9 & 21.65 & 0.98 & 957&36   & 1007&100 & Blue & f08-41, f10-08 & 0 \\
2.1:100& 12:42:17.51 & +02:40:52.6 &  8.09 &  -92.8 & 21.83 & 1.86 & 1258&46  &  1258&46 & RedFinal & & 1 \\
2.2:38 & 12:42:17.45 & +02:36:35.6 &  9.35 & -120.0 & 19.92 & 1.11 & 850&44   &   850&44 & BlueFinal & & 1 \\
2.2:59 & 12:42:24.39 & +02:38:18.8 &  7.01 & -114.9 & 20.85 & 1.23 & 1040&51  &  1035&57 & BlueFinal & f08-28 & 0 \\
3.1:3  & 12:42:33.92 & +02:42:55.7 &  4.32 &  -67.4 & 21.21 & 1.85 & 1165&22  &  1165&22 & RedFinal & & 1 \\
3.1:4  & 12:42:38.33 & +02:42:59.9 &  3.36 &  -59.0 & 21.43 & 1.62 & 947&45   &   947&45 & RedFinal & & 1 \\
3.1:8  & 12:42:32.14 & +02:43:16.9 &  4.86 &  -65.5 & 20.98 & 1.36 & 1186&26  &  1186&26 & BlueFinal & & 1 \\
3.1:9  & 12:42:34.76 & +02:43:20.8 &  4.31 &  -61.1 & 21.22 & 1.60 & 950&27   &   950&27 & RedFinal & & 1 \\
3.1:10 & 12:42:28.25 & +02:43:25.1 &  5.81 &  -68.3 & 19.88 & 1.60 & 550&30   &   550&30 & RedFinal & & 1 \\
3.1:12 & 12:42:30.52 & +02:43:30.0 &  5.32 &  -65.2 & 21.59 & 1.14 & 802&44   &   802&44 & BlueFinal & & 1 \\
3.1:17 & 12:42:28.85 & +02:43:49.8 &  5.84 &  -64.0 & 21.36 & 1.29 & 907&39   &   980&45 & BlueFinal & f10-45 & 0 \\
3.1:19 & 12:42:38.60 & +02:43:58.4 &  3.90 &  -46.1 & 19.81 & 1.77 & 692&19   &   692&19 & RedFinal & & 1 \\
3.1:22 & 12:42:33.11 & +02:44:08.0 &  5.07 &  -55.6 & 21.59 & 1.60 & 817&35   &   817&35 & RedFinal & & 1 \\
3.1:24 & 12:42:31.72 & +02:44:14.3 &  5.42 &  -56.7 & 21.40 & 1.56 & 522&29   &   666&54 & RedFinal & f09-04, f10-49 & 0 \\
3.1:31 & 12:42:30.85 & +02:44:41.4 &  5.85 &  -54.2 & 20.69 & 1.27 & 690&22   &   685&34 & BlueFinal & f09-07 & 0 \\
3.1:38 & 12:42:34.96 & +02:45:05.9 &  5.34 &  -44.2 & 21.88 & 1.18 & 541&36   &   541&36 & BlueFinal & & 1 \\
3.1:45 & 12:42:36.89 & +02:45:26.5 &  5.29 &  -37.8 & 19.86 & 1.34 & 915&26   &   915&26 & BlueFinal & & 1 \\
3.1:47 & 12:42:34.59 & +02:45:33.7 &  5.75 &  -41.6 & 20.70 & 1.63 & 857&29   &   857&29 & RedFinal & & 1 \\
3.1:50 & 12:42:38.70 & +02:45:58.3 &  5.47 &  -30.7 & 21.70 & 1.58 & 649&40   &   661&46 & RedFinal & f13-06 & 0 \\
3.1:52 & 12:42:37.27 & +02:46:04.1 &  5.74 &  -33.2 & 21.53 & 1.65 & 1046&42  &  1046&42 & RedFinal & & 1 \\
3.1:57 & 12:42:31.61 & +02:46:22.1 &  6.84 &  -41.8 & 21.58 & 1.28 & 972&41   &   972&41 & BlueFinal & & 1 \\
3.1:62 & 12:42:36.38 & +02:46:37.4 &  6.33 &  -32.2 & 19.93 & 1.72 & 1027&20  &  1027&20 & RedFinal & & 1 \\
3.1:65 & 12:42:34.60 & +02:46:47.7 &  6.72 &  -34.6 & 20.51 & 1.57 & 902&21   &   902&21 & RedFinal & & 1 \\
3.1:69 & 12:42:34.82 & +02:46:59.5 &  6.85 &  -33.3 & 20.46 & 1.20 & 1423&25  &  1428&38 & Blue & f13-15 & 0 \\
3.1:80 & 12:42:32.39 & +02:47:43.2 &  7.79 &  -34.1 & 20.73 & 1.57 & 778&19   &   778&19 & RedFinal & & 1 \\
3.1:81 & 12:42:38.13 & +02:47:47.5 &  7.15 &  -24.2 & 21.12 & 1.23 & 1014&25  &  1014&25 & BlueFinal & & 1 \\
3.1:92 & 12:42:39.48 & +02:48:33.9 &  7.75 &  -19.6 & 20.72 & 1.22 & 729&20   &   729&20 & BlueFinal & & 1 \\
3.1:112& 12:42:37.98 & +02:49:46.8 &  9.02 &  -19.2 & 21.86 & 1.17 & 691&55   &   691&55 & BlueFinal & & 1 \\
3.2:1  & 12:42:31.95 & +02:42:49.0 &  4.74 &  -70.9 & 21.59 & 0.96 & 1281&40  &  1281&40 & BlueFinal & & 1 \\
3.2:9  & 12:42:33.08 & +02:43:16.8 &  4.65 &  -64.3 & 21.69 & 1.32 & 1175&28  &  1175&28 & BlueFinal & & 1 \\
3.2:12 & 12:42:28.58 & +02:43:27.2 &  5.75 &  -67.6 & 21.32 & 1.06 & 912&43   &   912&43 & BlueFinal & & 1 \\
3.2:20 & 12:42:26.23 & +02:43:57.8 &  6.49 &  -65.4 & 21.29 & 1.23 & 860&46   &   861&78 & Blue & f09-02, f10-47 & 0 \\
3.2:31 & 12:42:35.06 & +02:44:31.4 &  4.93 &  -48.6 & 21.83 & 1.72 & 1092&43  &  1144&53 & RedFinal & f07-72 & 0 \\
3.2:34 & 12:42:29.26 & +02:44:42.1 &  6.19 &  -56.3 & 21.17 & 1.64 & 1002&29  &  1002&29 & RedFinal & & 1 \\
3.2:37 & 12:42:27.33 & +02:44:52.6 &  6.69 &  -57.3 & 20.69 & 1.31 & 736&22   &   798&65 & Blue & f10-57 & 0 \\
3.2:44 & 12:42:30.89 & +02:45:15.5 &  6.20 &  -49.9 & 21.36 & 1.32 & 998&39   &   998&39 & BlueFinal & & 1 \\
3.2:50 & 12:42:35.10 & +02:45:35.4 &  5.68 &  -40.5 & 22.05 & 2.00 & 1050&26  &  1050&26 & RedFinal & & 1 \\
3.2:61 & 12:42:34.47 & +02:46:35.5 &  6.57 &  -35.8 & 20.70 & 1.71 & 1273&21  &  1273&21 & RedFinal & & 1 \\
3.2:65 & 12:42:36.97 & +02:46:53.5 &  6.48 &  -29.8 & 20.95 & 1.04 & 1441&28  &  1441&28 & Blue & & 1 \\
3.2:106& 12:42:30.95 & +02:49:29.5 &  9.49 &  -29.9 & 20.82 & 1.63 & 916&25   &   916&25 & RedFinal & & 1 \\
4.1:16 & 12:42:32.21 & +02:50:50.1 & 10.54 &  -24.7 & 22.03 & 1.81 & 869&50   &   869&50 & RedFinal & & 1 \\
4.1:33 & 12:42:29.38 & +02:52:00.0 & 11.89 &  -25.5 & 21.93 & 1.84 & 760&64   &   774&75 & RedFinal & f13-61 & 0 \\
5.1:1  & 12:42:54.62 & +02:43:20.3 &  2.39 &   29.8 & 21.99 & 0.74 & 1169&35  &  1169&35 & R2.5 &  & 1 \\
5.1:9  & 12:43:07.45 & +02:43:45.5 &  5.05 &   60.4 & 20.28 & 1.11 & 791&26   &   791&26 & BlueFinal & & 1 \\
5.1:18 & 12:42:57.63 & +02:44:23.8 &  3.68 &   31.8 & 20.96 & 1.14 & 963&23   &   963&23 & BlueFinal & & 1 \\
5.1:22 & 12:42:55.55 & +02:44:39.2 &  3.67 &   22.7 & 20.45 & 1.26 & 1043&48  &  1045&78 & Blue & f03-12 & 0 \\
5.1:33 & 12:42:59.56 & +02:45:13.0 &  4.63 &   31.5 & 21.87 & 1.87 & 998&31   &   998&31 & RedFinal & & 1 \\
5.1:38 & 12:43:05.34 & +02:45:31.3 &  5.75 &   42.2 & 21.86 & 1.79 & 854&29   &   825&64 & RedFinal & f03-20 & 0 \\
5.1:43 & 12:43:05.46 & +02:45:48.7 &  5.98 &   40.6 & 19.91 & 1.30 & 928&23   &   928&23 & BlueFinal & & 1 \\
5.1:46 & 12:42:57.64 & +02:46:01.8 &  5.14 &   22.2 & 21.50 & 1.37 & 1102&31  &  1102&31 & BlueFinal & & 1 \\
5.1:48 & 12:42:58.75 & +02:46:30.9 &  5.70 &   22.9 & 19.41 & 1.22 & 1085&13  &  1085&13 & BlueFinal & & 1 \\
5.1:49 & 12:43:02.69 & +02:46:37.3 &  6.24 &   30.9 & 20.73 & 1.15 & 783&23   &   783&23 & BlueFinal & & 1 \\
5.1:52 & 12:43:08.34 & +02:46:49.9 &  7.23 &   39.6 & 19.33 & 1.40 & 695&16   &   721&45 & BlueFinal & f03-32 & 0 \\
5.1:58 & 12:42:53.70 & +02:47:11.7 &  6.00 &    9.2 & 20.72 & 1.23 & 771&22   &   771&22 & BlueFinal & & 1 \\
5.1:60 & 12:43:04.55 & +02:47:17.4 &  7.05 &   31.3 & 20.59 & 1.14 & 661&35   &   661&35 & BlueFinal & & 1 \\
5.1:63 & 12:43:03.49 & +02:47:27.1 &  7.06 &   28.8 & 20.99 & 1.99 & 919&17   &   919&17 & RedFinal & & 1 \\
5.1:69 & 12:42:56.19 & +02:47:50.1 &  6.76 &   13.5 & 19.54 & 1.54 & 1048&15  &  1048&15 & BlueFinal & & 1 \\
5.1:83 & 12:43:03.00 & +02:48:54.0 &  8.31 &   23.2 & 21.63 & 1.66 & 658&38   &   658&38 & RedFinal & & 1 \\
5.1:91 & 12:43:01.02 & +02:49:19.9 &  8.53 &   19.0 & 21.39 & 1.28 & 1014&46  & 1054&102 & Blue & f03-54 & 0 \\
6.1:45 & 12:43:08.76 & +02:39:11.0 &  5.16 &  113.8 & 19.85 & 1.22 & 1048&21  &  1043&30 & BlueFinal & f12-19 & 0 \\
6.1:55 & 12:43:13.68 & +02:39:45.7 &  6.13 &  104.2 & 20.59 & 1.66 & 941&25   &   941&25 & RedFinal & & 1 \\
6.1:57 & 12:43:16.86 & +02:39:51.8 &  6.88 &  101.8 & 21.27 & 1.34 & 762&43   &   733&50 & BlueFinal & f12-27 & 0 \\
6.1:67 & 12:43:20.79 & +02:40:31.5 &  7.76 &   95.5 & 21.21 & 1.20 & 724&43   &   724&43 & BlueFinal & & 1 \\
6.1:88 & 12:43:08.88 & +02:41:55.0 &  4.79 &   82.2 & 19.99 & 1.40 & 618&25   &   618&25 & BlueFinal & & 1 \\
6.1:92 & 12:43:09.04 & +02:42:06.1 &  4.86 &   80.1 & 20.02 & 1.54 & 698&23   &   713&30 & BlueFinal & f02-48, f12-44 & 0 \\
6.2:16 & 12:43:05.96 & +02:36:50.6 &  5.98 &  137.7 & 21.69 & 1.18 & 868&29   &   868&29 & BlueFinal & & 1 \\
6.2:18 & 12:43:09.78 & +02:36:57.8 &  6.58 &  130.9 & 21.77 & 1.24 & 670&37   &   670&37 & BlueFinal & & 1 \\
6.2:23 & 12:43:08.11 & +02:37:14.4 &  6.08 &  131.5 & . . . & . .  &.1316&30  &  1316&30 & NoPhot & & 1 \\
6.2:30 & 12:43:12.02 & +02:37:38.4 &  6.61 &  123.2 & 20.29 & 1.49 & 924&15   &   924&15 & BlueFinal & & 1 \\
6.2:35 & 12:43:07.95 & +02:37:55.3 &  5.62 &  126.5 & 21.11 & 1.11 & 818&33   &   818&33 & BlueFinal & & 1 \\
6.2:57 & 12:43:17.10 & +02:39:24.9 &  7.05 &  105.2 & 21.32 & 1.26 & 1309&62  &  1348&76 & Blue & f12-23 & 0 \\
6.2:59 & 12:43:09.28 & +02:39:33.2 &  5.14 &  109.5 & 19.85 & 1.62 & 990&15   &   979&15 & RedFinal & f12-24 & 0 \\
6.2:63 & 12:43:06.55 & +02:39:53.4 &  4.39 &  108.3 & 19.76 & 1.47 & 790&17   &   790&17 & BlueFinal & & 1 \\
6.2:65 & 12:43:11.42 & +02:40:01.3 &  5.52 &  103.0 & 20.59 & 1.18 & 940&26   &   940&26 & BlueFinal & & 1 \\
6.2:81 & 12:43:06.56 & +02:40:59.1 &  4.18 &   93.9 & 22.24 & 2.15 & 959&37   &   959&37 & RedFinal & & 1 \\
6.2:86 & 12:43:14.28 & +02:41:20.4 &  6.10 &   89.3 & 20.68 & 1.41 & 986&25   &   986&25 & BlueFinal & & 1 \\
6.2:87 & 12:43:08.26 & +02:41:25.4 &  4.60 &   88.0 & 20.64 & 1.10 & 791&19   &   791&19 & BlueFinal & & 1 \\
6.2:95 & 12:43:14.68 & +02:41:53.6 &  6.23 &   84.2 & 21.23 & 2.08 & 614&28   &   622&35 & RedFinal & f12-42 & 0 \\
6.2:104& 12:43:17.30 & +02:42:29.5 &  6.96 &   79.9 & 21.04 & 1.73 & 746&21   &   746&21 & RedFinal & & 1 \\
6.2:108& 12:43:06.79 & +02:42:43.9 &  4.47 &   70.9 & 20.13 & 1.15 & 885&26   &   881&35 & BlueFinal & f02-55 & 0 \\
7.2:2  & 12:43:21.19 & +02:28:52.0 & 14.66 &  147.8 & 21.80 & 1.28 & 535&88   &   535&88 & Blue & & 1 \\
7.2:23 & 12:43:32.17 & +02:30:01.0 & 15.43 &  136.8 & 22.73 & 1.15 & 1051&68  &  1051&68 & Blue & & 1 \\
%\end{tabular}
%\end{table*} 
\end{longtable}
\begin{longtable}{lllllllr@{$\pm$}lr@{$\pm$}lll}
%\begin{table*}
%\centering
\caption{\label{tab:startab}
Catalogue of foreground star velocities. Column (1) gives the spectrum
identifier ({\it mask:slit}). Note that the new data have the prefix ``f''. 
For the purpose of cross-referencing, the data from Paper\,I are also 
included in this table. Columns (2) and (3) are the right ascension and 
declination, respectively (for objects with Washington photometry, the 
coordinates are those from Dirsch et al. 2005; for objects not in the 
photometric catalogue, the values were estimated from the pre-images). 
The projected distance from the centre of NGC\,4636 (in units of 
arcminutes) is given in Col. (4). Column (5) is the position angle, 
(measured North over East). Columns (6) and (7) are the magnitude and 
colour as given by Dirsch et al. (2005). For the new objects, Column (8) 
gives the heliocentric velocity measured for a given spectrum, for the data 
from Paper\,I, the final velocity given there is quoted. Column (9) gives 
the final velocity used in this study, for objects for which more than one 
spectrum was obtained, the error-weighted mean is given. Column (10) gives 
the cross-identifications within this list The entry in Col. (11) is `1' 
for the first appearance of an object in this table. All subsequent entries 
for the same object are labelled `0'.}\\
%\label{tab:startab}
%\begin{tabular}{lllllllr@{$\pm$}lr@{$\pm$}lll} 
\hline\hline
ID & R.A. & Dec. & $R_{\rm{4636}}$ & PA & $m_R$ & $C-R$ & \multicolumn{2}{c}{$v_{\rm{spec}}$} & \multicolumn{2}{c}{$v_{\rm{final}}$} & Cross-Identif
ication(s) & 1$^{\rm{st}}$ \\
 & (J2000) & (J2000) & [arcmin] & [deg] & [mag] & [mag] & \multicolumn{2}{c}{$[\rm{km\,s}^{-1}]$} & \multicolumn{2}{c}{$[\rm{km\,s}^{-1}]$} & & \\
(1) & (2) & (3) & (4) & (5) & (6) & (7) & \multicolumn{2}{c}{(8)} & \multicolumn{2}{c}{(9)} & (10) & (11) \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & R.A. & Dec. & $R_{\rm{4636}}$ & PA & $m_R$ & $C-R$ & \multicolumn{2}{c}{$v_{\rm{spec}}$} & \multicolumn{2}{c}{$v_{\rm{final}}$} & Cross-Identif
ication(s) & 1$^{\rm{st}}$ \\
 & (J2000) & (J2000) & [arcmin] & [deg] & [mag] & [mag] & \multicolumn{2}{c}{$[\rm{km\,s}^{-1}]$} & \multicolumn{2}{c}{$[\rm{km\,s}^{-1}]$} & & \\
\hline
\endhead
\hline
\endfoot
f01-01 & 12:43:07.15 & +02:32:54.3 &   9.41 &  152.7 & 19.91 & 0.79 & 249&35  & 249&35 & & 1 \\
f01-13 & 12:43:09.22 & +02:34:27.0 &   8.36 &  144.7 & 22.04 & 3.46 & -68&53  & -68&53 & & 1 \\
f01-18 & 12:43:07.75 & +02:35:02.3 &   7.66 &  144.4 & 21.91 & 2.46 & -167&58 & -167&58 & & 1 \\
f01-19 & 12:43:06.68 & +02:35:08.9 &   7.42 &  145.5 & 21.86 & 2.70 & 86&41   & 86&41 & & 1 \\
f01-23 & 12:43:07.00 & +02:35:39.2 &   7.06 &  142.7 & 21.86 & 1.72 & -23&29  & -23&29 & & 1 \\
f01-27 & 12:43:10.05 & +02:36:25.4 &   6.99 &  133.9 & 18.55 & 1.24 & -44&13  & -51&21 & 6.2:9 & 1 \\
f01-29 & 12:42:59.66 & +02:36:40.3 &   5.21 &  152.0 & . . . & . . .&  -83&46 & -46&55 & f06-44 & 1 \\
f01-39 & 12:43:10.33 & +02:37:39.9 &   6.25 &  125.2 & 22.05 & 0.67 & 68&58   & 22&98 & f12-06 & 1 \\
f01-47 & 12:43:12.07 & +02:38:39.8 &   6.13 &  115.2 & . . . & . . .&  6&17   & 6&17 & & 1 \\
f01-52 & 12:43:06.34 & +02:39:10.2 &   4.62 &  117.0 & . . . & . . .&  19&33  & 19&33 & & 1 \\
f02-06 & 12:42:55.68 & +02:37:48.4 &   3.75 &  157.2 & 22.01 & 0.89 & 67&79   & 146&110 & f06-57 & 1 \\
f02-36 & 12:43:08.09 & +02:40:51.6 &   4.57 &   95.1 & 19.82 & 0.79 & -198&24 & -196&32 & 6.2:79 & 1 \\
f02-46 & 12:42:58.61 & +02:41:52.3 &   2.26 &   74.5 & 18.93 & 0.55 & 48&62   & 71&108 & 1.3:91 & 1 \\
f02-67 & 12:43:05.04 & +02:44:03.4 &   4.70 &   53.6 & 18.88 & 2.27 & -108&31 & -89&54 & 5.1:13 & 1 \\
f03-28 & 12:43:10.67 & +02:46:14.8 &   7.20 &   46.2 & 19.05 & 3.05 & -26&55  & -26&55 & & 1 \\
f03-30 & 12:43:00.35 & +02:46:31.3 &   5.87 &   26.5 & 20.31 & 0.42 & 203&84  & 203&84 & & 1 \\
f03-31 & 12:43:01.06 & +02:46:45.6 &   6.16 &   27.0 & 21.01 & 3.38 & 94&62   & 94&62 & & 1 \\
f03-42 & 12:43:08.32 & +02:47:48.3 &   8.00 &   35.2 & 20.95 & 0.69 & 159&75  & 159&75 & & 1 \\
f03-44 & 12:42:59.94 & +02:48:04.8 &   7.26 &   20.3 & 21.93 & 1.47 & 192&46  & 192&46 & & 1 \\
f03-45 & 12:43:00.47 & +02:48:15.3 &   7.47 &   20.7 & 20.06 & 2.72 & 21&79   & 17&93 & 5.1:75 & 1 \\
f03-47 & 12:43:09.11 & +02:48:28.0 &   8.66 &   33.7 & 18.24 & -0.19&  88&61  & 108&65 & 5.1:77 & 1 \\
f04-01 & 12:42:54.48 & +02:45:56.4 &   4.81 &   13.8 & 21.92 & 1.94 & 151&55  & 151&55 & & 1 \\
f04-13 & 12:42:46.86 & +02:47:01.2 &   5.80 &   -7.4 & 19.37 & 2.06 & -15&104 & 24&110 & f05-63 & 1 \\
f04-15 & 12:42:43.50 & +02:47:19.9 &   6.27 &  -14.7 & 21.70 & 1.16 & 255&45  & 255&45 & & 1 \\
f04-18 & 12:42:45.61 & +02:47:34.0 &   6.39 &   -9.6 & 21.94 & 0.94 & 34&65   & 34&65 & & 1 \\
f04-25 & 12:42:48.05 & +02:48:20.6 &   7.09 &   -3.7 & 22.18 & 1.39 & 163&71  & 163&71 & & 1 \\
f04-27 & 12:42:50.32 & +02:48:32.6 &   7.28 &    0.9 & 22.05 & 1.25 & -3&70   & -3&70 & & 1 \\
f04-30 & 12:42:46.62 & +02:49:02.0 &   7.81 &   -6.0 & 21.44 & 0.67 & 44&33   & 44&33 & & 1 \\
f04-32 & 12:42:41.32 & +02:49:20.6 &   8.35 &  -14.8 & 22.21 & 0.82 & -31&58  & -31&58 & & 1 \\
f04-33 & 12:42:43.53 & +02:49:24.4 &   8.29 &  -11.0 & 19.11 & 3.40 & -10&57  & -10&57 & & 1 \\
f04-43 & 12:42:40.69 & +02:50:23.9 &   9.42 &  -14.1 & 21.35 & 1.05 & -3&39   & 22&44 & f13-48 & 1 \\
f04-44 & 12:42:38.49 & +02:50:31.6 &   9.69 &  -17.1 & 20.48 & 1.36 & 57&19   & 74&28 & f13-49 & 1 \\
f04-46 & 12:42:54.41 & +02:50:46.7 &   9.58 &    6.8 & 19.17 & 0.42 & 25&22   & 25&22 & & 1 \\
f04-54 & 12:42:51.44 & +02:51:35.7 &  10.34 &    2.2 & 20.14 & 1.43 & 244&19  & 244&19 & & 1 \\
f04-57 & 12:42:43.44 & +02:51:49.7 &  10.68 &   -8.6 & 19.07 & 1.10 & 37&14   & 27&22 & f13-59 & 1 \\
f04-58 & 12:42:54.83 & +02:51:57.0 &  10.75 &    6.6 & 19.28 & 3.11 & -4&84   & -4&84 & & 1 \\
f04-62 & 12:42:53.84 & +02:52:26.2 &  11.21 &    5.1 & 19.10 & 2.99 & -40&57  & -40&57 & & 1 \\
f05-24 & 12:42:47.99 & +02:42:33.0 &   1.37 &  -20.1 & 20.71 & 2.11 & 49&55   & 49&55 & & 1 \\
f05-34 & 12:42:41.20 & +02:43:51.9 &   3.38 &  -39.8 & 19.90 & 2.55 & 134&31  & 134&31 & & 1 \\
f05-38 & 12:42:51.06 & +02:44:12.5 &   2.96 &    5.8 & 22.04 & 0.86 & 60&37   & 60&37 & & 1 \\
f05-40 & 12:42:50.44 & +02:44:28.0 &   3.20 &    2.5 & 19.32 & 1.24 & 127&13  & 127&13 & & 1 \\
f05-43 & 12:42:39.61 & +02:44:48.4 &   4.37 &  -35.9 & 19.27 & 0.22 & -28&16  & -28&16 & & 1 \\
f05-44 & 12:42:46.72 & +02:44:53.9 &   3.72 &  -12.2 & 18.38 & 1.39 & 68&53   & 68&53 & & 1 \\
f05-50 & 12:42:45.91 & +02:45:37.2 &   4.46 &  -12.8 & 20.42 & 3.24 & 121&57  & 121&57 & & 1 \\
f05-59 & 12:42:42.68 & +02:46:33.0 &   5.58 &  -18.8 & 18.36 & 1.92 & -29&31  & -29&31 & & 1 \\
f05-63 & 12:42:46.86 & +02:47:01.2 &   5.80 &   -7.4 & 19.37 & 2.06 & 62&34   & 24&110 & f04-13 & 0 \\
f06-01 & 12:43:02.79 & +02:31:58.5 &   9.84 &  160.8 & 19.61 & 2.24 & -47&25  & -47&25 & & 1 \\
f06-02 & 12:42:54.07 & +02:32:05.8 &   9.23 &  173.5 & 20.80 & 2.57 & 51&51   & 51&51 & & 1 \\
f06-04 & 12:42:49.23 & +02:32:19.4 &   8.94 & -179.0 & 22.68 & -0.41&  33&66  & 33&66 & & 1 \\
f06-12 & 12:43:00.96 & +02:33:10.5 &   8.55 &  161.1 & 20.44 & 2.83 & 40&42   & 40&42 & & 1 \\
f06-18 & 12:42:51.90 & +02:33:47.0 &   7.50 &  176.1 & 20.91 & 1.74 & 196&33  & 196&33 & & 1 \\
f06-26 & 12:43:01.49 & +02:34:40.3 &   7.21 &  156.2 & 18.84 & -0.42&  89&28  & 89&28 & & 1 \\
f06-27 & 12:42:47.92 & +02:34:47.4 &   6.49 & -175.7 & 22.01 & 1.88 & -57&86  & -57&86 & & 1 \\
f06-31 & 12:42:53.39 & +02:35:22.1 &   5.96 &  171.5 & 21.84 & 0.95 & 39&53   & 39&53 & & 1 \\
f06-35 & 12:42:46.16 & +02:35:45.8 &   5.58 & -170.4 & 18.45 & 1.76 & 57&40   & 57&40 & & 1 \\
f06-40 & 12:42:46.09 & +02:36:13.8 &   5.12 & -169.4 & 20.47 & 2.18 & 66&24   & 66&24 & & 1 \\
f06-44 & 12:42:59.66 & +02:36:40.3 &   5.21 &  152.0 & . . . & . . .&  -8&31  & -46&55 & f01-29 & 0 \\
f06-51 & 12:42:52.90 & +02:37:19.5 &   4.01 &  169.1 & 21.33 & 1.29 & 253&30  & 215&83 & 1.1:22 & 1 \\
f06-57 & 12:42:55.68 & +02:37:48.4 &   3.75 &  157.2 & 22.01 & 0.89 & 225&76  & 146&110 & f02-06 & 0 \\
f06-59 & 12:42:56.41 & +02:38:01.6 &   3.63 &  153.2 & 18.44 & 1.22 & 44&27   & 44&27 & & 1 \\
f06-69 & 12:42:48.55 & +02:38:48.1 &   2.49 & -172.4 & 21.61 & 1.43 & -26&59  & -26&59 & & 1 \\
f07-01 & 12:42:44.85 & +02:37:55.4 &   3.57 & -159.4 & 20.68 & 3.56 & -22&40  & -22&40 & & 1 \\
f07-11 & 12:42:49.40 & +02:38:43.2 &   2.55 & -177.4 & 22.36 & 1.45 & 248&121 & 248&121 & & 1 \\
f07-14 & 12:42:43.72 & +02:38:57.1 &   2.78 & -146.4 & 19.91 & 2.97 & 69&32   & 69&32 & & 1 \\
f07-16 & 12:42:37.77 & +02:39:09.6 &   3.68 & -124.9 & 21.70 & 1.58 & 100&36  & 80&54 & f08-36 & 1 \\
f07-24 & 12:42:37.75 & +02:39:56.3 &   3.31 & -113.7 & 21.69 & 1.82 & -108&47 & -148&54 & f08-43 & 1 \\
f07-41 & 12:42:35.25 & +02:41:45.8 &   3.68 &  -82.3 & 20.13 & 1.74 & 34&27   & -18&31 & f08-64 & 1 \\
f07-48 & 12:42:32.67 & +02:42:25.5 &   4.45 &  -74.9 & 18.68 & 0.75 & 129&26  & 129&26 & & 1 \\
f07-67 & 12:42:34.62 & +02:44:02.3 &   4.71 &  -54.0 & 19.19 & 1.70 & 81&17   & 41&46 & 3.1:20 & 1 \\
f07-71 & 12:42:31.75 & +02:44:24.9 &   5.51 &  -55.2 & 18.68 & -0.99&  28&16  & 28&16 & & 1 \\
f08-01 & 12:42:25.58 & +02:35:06.9 &   8.64 & -135.4 & 21.94 & 0.84 & -4&64   & -4&64 & & 1 \\
f08-04 & 12:42:27.22 & +02:35:25.3 &   8.13 & -135.9 & 21.55 & 3.18 & 31&53   & 31&53 & & 1 \\
f08-09 & 12:42:28.48 & +02:35:50.0 &   7.62 & -135.5 & 21.05 & 2.32 & -45&58  & -108&74 & 2.2:26 & 1 \\
f08-10 & 12:42:23.54 & +02:35:54.0 &   8.49 & -129.2 & 21.82 & 1.90 & -84&68  & -84&68 & & 1 \\
f08-11 & 12:42:28.31 & +02:36:00.8 &   7.52 & -134.3 & 21.32 & 0.72 & -26&58  & -26&58 & & 1 \\
f08-12 & 12:42:34.48 & +02:36:04.1 &   6.46 & -143.5 & 21.77 & 0.63 & -64&119 & -64&119 & & 1 \\
f08-13 & 12:42:25.40 & +02:36:19.2 &   7.86 & -129.0 & 22.49 & 0.95 & 347&66  & 347&66 & & 1 \\
f08-17 & 12:42:38.30 & +02:36:50.7 &   5.28 & -146.8 & 21.89 & 0.68 & 111&62  & 111&62 & & 1 \\
f08-22 & 12:42:32.93 & +02:37:28.3 &   5.68 & -131.9 & 21.54 & 0.61 & -209&86 & -209&86 & & 1 \\
f08-23 & 12:42:33.26 & +02:37:32.5 &   5.58 & -131.9 & 19.80 & 1.15 & -27&47  & -27&47 & & 1 \\
f08-30 & 12:42:32.53 & +02:38:32.6 &   5.12 & -122.2 & 22.23 & 2.33 & -94&64  & -94&64 & & 1 \\
f08-35 & 12:42:22.51 & +02:39:03.7 &   7.18 & -107.9 & 18.65 & 0.34 & 121&29  & 121&29 & & 1 \\
f08-36 & 12:42:37.77 & +02:39:09.6 &   3.68 & -124.9 & 21.70 & 1.58 & 61&40   & 80&54 & f07-16 & 0 \\
f08-38 & 12:42:31.35 & +02:39:28.2 &   4.96 & -111.2 & 18.66 & 1.71 & 70&101  & 70&101 & & 1 \\
f08-43 & 12:42:37.75 & +02:39:56.3 &   3.31 & -113.7 & 21.69 & 1.82 & -188&28 & -148&54 & f07-24 & 0 \\
f08-51 & 12:42:36.87 & +02:40:40.3 &   3.30 & -100.4 & 20.73 & 2.88 & -79&37  & -79&37 & & 1 \\
f08-55 & 12:42:23.94 & +02:41:02.9 &   6.48 &  -91.9 & 19.10 & 1.71 & -71&30  & -42&41 & f10-20 & 1 \\
f08-57 & 12:42:37.47 & +02:41:11.6 &   3.10 &  -91.4 & 18.76 & 0.83 & -2&27   & -2&27 & & 1 \\
f08-63 & 12:42:28.63 & +02:41:41.3 &   5.32 &  -85.5 & 18.55 & 2.27 & -9&32   & -9&32 & & 1 \\
f08-64 & 12:42:35.25 & +02:41:45.8 &   3.68 &  -82.3 & 20.13 & 1.74 & -71&15  & -18&31 & f07-41 & 0 \\
f09-01 & 12:42:16.50 & +02:43:53.2 &   8.74 &  -72.5 & 21.09 & 1.37 & 112&49  & 106&66 & f10-46 & 1 \\
f09-05 & 12:42:24.76 & +02:44:20.0 &   6.98 &  -63.9 & 22.31 & 2.03 & -118&78 & -57&87 & f10-50 & 1 \\
f09-08 & 12:42:22.03 & +02:44:49.7 &   7.81 &  -62.9 & 19.14 & 1.14 & 104&16  & 164&31 & f10-56 & 1 \\
f09-13 & 12:42:28.90 & +02:45:21.4 &   6.64 &  -52.0 & 20.90 & 2.91 & 6&61    & -4&88 & 3.2:46 & 1 \\
f09-22 & 12:42:19.61 & +02:46:30.8 &   9.20 &  -55.2 & 21.13 & 3.19 & 150&73  & 150&73 & & 1 \\
f09-24 & 12:42:24.89 & +02:46:59.4 &   8.47 &  -47.5 & 21.68 & 1.15 & -38&34  & -38&34 & & 1 \\
f09-27 & 12:42:28.95 & +02:47:19.4 &   8.00 &  -40.8 & 19.92 & -0.13&  43&34  & 19&67 & 3.2:71 & 1 \\
f09-32 & 12:42:15.48 & +02:47:46.6 &  10.78 &  -52.8 & . . . & . . .&  73&16  & 73&16 & & 1 \\
f09-35 & 12:42:21.02 & +02:48:01.9 &   9.88 &  -46.8 & . . . & . . .&  185&48 & 185&48 & & 1 \\
f09-37 & 12:42:22.75 & +02:48:09.5 &   9.66 &  -44.5 & 20.78 & 0.58 & 41&43   & 41&43 & & 1 \\
f09-38 & 12:42:28.92 & +02:48:16.8 &   8.75 &  -36.7 & 18.74 & 1.81 & 51&20   & 17&43 & 3.1:88 & 1 \\
f09-41 & 12:42:26.36 & +02:48:34.7 &   9.38 &  -38.8 & 21.08 & 3.41 & 161&61  & 81&118 & 3.2:89 & 1 \\
f09-43 & 12:42:22.01 & +02:48:45.5 &  10.22 &  -42.9 & 20.83 & 0.78 & 378&45  & 378&45 & & 1 \\
f09-52 & 12:42:27.43 & +02:49:38.4 &  10.08 &  -33.8 & 20.39 & 1.11 & 22&29   & -8&40 & 3.2:109, f13-40 & 1 \\
f09-56 & 12:42:20.52 & +02:49:59.9 &  11.40 &  -40.0 & 21.62 & 0.64 & -100&109& -100&109 & & 1 \\
f09-57 & 12:42:20.78 & +02:50:08.6 &  11.47 &  -39.3 & 22.08 & 2.33 & 346&84  & 346&84 & & 1 \\
f09-62 & 12:42:21.00 & +02:50:35.5 &  11.79 &  -37.7 & . . . & . . .&  72&35  & 72&35 & & 1 \\
f10-02 & 12:42:28.82 & +02:39:04.7 &   5.69 & -112.6 & 22.32 & 0.71 & 85&77   & 85&77 & & 1 \\
f10-06 & 12:42:29.86 & +02:39:27.1 &   5.32 & -110.0 & 21.90 & 1.40 & 372&46  & 306&60 & 2.2:76 & 1 \\
f10-11 & 12:42:23.07 & +02:40:07.6 &   6.79 &  -99.7 & 22.33 & 0.62 & 67&81   & 67&81 & & 1 \\
f10-12 & 12:42:26.86 & +02:40:16.2 &   5.83 &  -99.8 & 22.40 & 3.62 & -4&205  & -4&205 & & 1 \\
f10-20 & 12:42:23.94 & +02:41:02.9 &   6.48 &  -91.9 & 19.10 & 1.71 & -12&28  & -42&41 & f08-55 & 0 \\
f10-26 & 12:42:21.20 & +02:41:34.1 &   7.17 &  -87.6 & 18.91 & 1.11 & -8&35   & -8&35 & & 1 \\
f10-34 & 12:42:28.15 & +02:42:41.7 &   5.61 &  -75.2 & 21.70 & 3.39 & 197&79  & 197&79 & & 1 \\
f10-36 & 12:42:22.18 & +02:42:52.2 &   7.10 &  -76.9 & 18.61 & 2.74 & 58&40   & 39&61 & 3.2:2 & 1 \\
f10-39 & 12:42:27.12 & +02:43:13.9 &   6.01 &  -70.9 & 18.53 & 0.00 & 266&37  & 222&60 & 3.1:7 & 1 \\
f10-46 & 12:42:16.50 & +02:43:53.2 &   8.74 &  -72.5 & 21.09 & 1.37 & 100&45  & 106&66 & f09-01 & 0 \\
f10-50 & 12:42:24.76 & +02:44:20.0 &   6.98 &  -63.9 & 22.31 & 2.03 & 3&38    & -57&87 & f09-05 & 0 \\
f10-54 & 12:42:16.85 & +02:44:41.0 &   8.93 &  -67.5 & 19.49 & 1.37 & 75&60   & 75&60 & & 1 \\
f10-56 & 12:42:22.03 & +02:44:49.7 &   7.81 &  -62.9 & 19.14 & 1.14 & 224&27  & 164&31 & f09-08 & 0 \\
f10-59 & 12:42:28.49 & +02:45:03.1 &   6.54 &  -54.7 & 18.81 & 2.90 & 88&67   & 88&67 & & 1 \\
f10-67 & 12:42:14.18 & +02:45:47.8 &  10.00 &  -63.1 & 18.87 & 1.44 & 165&23  & 165&23 & & 1 \\
f12-01 & 12:43:21.54 & +02:37:17.5 &   8.85 &  116.7 & 21.67 & 0.74 & -90&60  & -90&60 & & 1 \\
f12-06 & 12:43:10.33 & +02:37:39.9 &   6.25 &  125.2 & 22.05 & 0.67 & -25&79  & 22&98 & f01-39 & 0 \\
f12-10 & 12:43:09.42 & +02:38:05.5 &   5.82 &  123.0 & 18.47 & -0.42&  -48&24 & -48&24 & & 1 \\
f12-14 & 12:43:10.14 & +02:38:33.7 &   5.74 &  118.1 & 19.45 & 0.82 & -213&15 & -189&35 & 6.1:38 & 1 \\
f12-35 & 12:43:18.87 & +02:41:03.8 &   7.24 &   91.6 & 18.37 & -1.45&  -27&16 & -27&16 & & 1 \\
f12-37 & 12:43:21.84 & +02:41:19.4 &   7.98 &   89.6 & 21.70 & 0.87 & 152&70  & 152&70 & & 1 \\
f12-39 & 12:43:22.99 & +02:41:32.9 &   8.28 &   88.0 & 18.34 & 1.60 & -25&20  & -25&20 & & 1 \\
f12-46 & 12:43:09.33 & +02:42:21.7 &   4.98 &   77.3 & 19.24 & 1.12 & 135&22  & 112&31 & 6.2:102 & 1 \\
f12-47 & 12:43:24.13 & +02:42:27.5 &   8.64 &   82.1 & 20.48 & 0.80 & -260&40 & -260&40 & & 1 \\
f12-52 & 12:43:11.89 & +02:43:06.7 &   5.80 &   71.5 & 18.49 & 0.87 & 50&22   & 50&22 & & 1 \\
f12-54 & 12:43:09.37 & +02:43:18.9 &   5.28 &   67.2 & . . . & . . .&  6&33   & 6&33 & & 1 \\
f12-60 & 12:43:13.75 & +02:43:56.3 &   6.53 &   65.9 & 19.98 & 0.65 & 128&73  & 128&73 & & 1 \\
f12-61 & 12:43:18.01 & +02:44:00.0 &   7.54 &   68.7 & 20.43 & 0.78 & 138&47  & 138&47 & & 1 \\
f13-14 & 12:42:41.91 & +02:46:52.1 &   5.94 &  -19.5 & 20.22 & 3.37 & -24&46  & -24&46 & & 1 \\
f13-21 & 12:42:41.60 & +02:47:27.9 &   6.53 &  -18.4 & 20.43 & 3.40 & -64&41  & -64&41 & & 1 \\
f13-28 & 12:42:31.57 & +02:48:08.8 &   8.26 &  -33.6 & 22.30 & 0.69 & -122&58 & -122&58 & & 1 \\
f13-29 & 12:42:41.39 & +02:48:13.8 &   7.28 &  -16.9 & 21.72 & 3.39 & -29&70  & -29&70 & & 1 \\
f13-35 & 12:42:31.76 & +02:49:05.4 &   9.04 &  -30.0 & 21.88 & 1.69 & 2&46    & 2&46 & & 1 \\
f13-39 & 12:42:32.75 & +02:49:29.6 &   9.27 &  -27.5 & 18.86 & 0.88 & -130&18 & -132&29 & 3.1:107 & 1 \\
f13-40 & 12:42:27.43 & +02:49:38.4 &  10.08 &  -33.8 & 20.39 & 1.11 & -20&15  & -8&40 & 3.2:109, f09-52 & 0 \\
f13-42 & 12:42:37.39 & +02:49:51.0 &   9.13 &  -20.0 & 22.11 & 1.80 & -21&86  & -21&86 & & 1 \\
f13-43 & 12:42:36.48 & +02:49:54.9 &   9.27 &  -21.1 & 21.31 & 1.08 & 243&31  & 243&31 & & 1 \\
f13-48 & 12:42:40.69 & +02:50:23.9 &   9.42 &  -14.1 & 21.35 & 1.05 & 48&22   & 22&44 & f04-43 & 0 \\
f13-49 & 12:42:38.49 & +02:50:31.6 &   9.69 &  -17.1 & 20.48 & 1.36 & 90&20   & 74&28 & f04-44 & 0 \\
f13-55 & 12:42:42.15 & +02:51:21.4 &  10.27 &  -10.8 & 21.52 & 3.64 & 156&67  & 156&67 & & 1 \\
f13-58 & 12:42:27.88 & +02:51:46.1 &  11.85 &  -27.6 & 22.12 & 0.75 & 63&65   & 63&65 & & 1 \\
f13-59 & 12:42:43.44 & +02:51:49.7 &  10.68 &   -8.6 & 19.07 & 1.10 & 17&17   & 27&22 & f04-57 & 0 \\
f13-60 & 12:42:32.91 & +02:51:55.0 &  11.46 &  -21.7 & 21.35 & 0.92 & -2&50   & -2&50 & & 1 \\
f13-65 & 12:42:37.55 & +02:52:20.7 &  11.50 &  -15.5 & 22.05 & 0.79 & 51&61   & 27&86 & f13-66 & 1 \\
f13-66 & 12:42:37.55 & +02:52:20.7 &  11.50 &  -15.5 & 22.05 & 0.79 & 3&61    & 27&86 & f13-65 & 0 \\
f13-68 & 12:42:30.67 & +02:52:34.7 &  12.29 &  -23.0 & 22.19 & 0.78 & -36&66  & -36&66 & & 1 \\
1.1:4 & 12:42:44.29 & +02:36:05.8  &   5.35 & -164.9 & 20.87 & 3.31 & -119&50 & -119&50 & & 1 \\
1.1:22 & 12:42:52.90 & +02:37:19.5 &   4.01 &  169.1 & 21.33 & 1.29 & 178&77  & 215&83 & f06-51 & 0 \\
1.1:58 & 12:42:52.67 & +02:39:44.2 &   1.68 &  155.4 & 20.55 & 0.99 & -131&22 & -131&22 & & 1 \\
1.1:105 & 12:42:48.74 & +02:42:28.7&   1.24 &  -13.1 & 18.93 & 0.50 & 270&45  & 270&45 & & 1 \\
1.2:10 & 12:42:40.32 & +02:36:28.7 &   5.35 & -153.5 & 20.06 & 0.78 & 199&154 & 199&154 & & 1 \\
1.2:14 & 12:42:51.96 & +02:36:43.1 &   4.58 &  173.5 & 19.25 & 0.90 & 166&21  & 166&21 & & 1 \\
1.2:24 & 12:42:41.45 & +02:37:28.1 &   4.34 & -151.0 & 20.60 & 0.98 & 56&70   & 56&70 & & 1 \\
1.2:30 & 12:42:50.55 & +02:37:50.5 &   3.43 &  177.2 & 21.89 & 1.93 & 229&38  & 250&47 & 1.3:33 & 1 \\
1.3:7 & 12:42:52.55 & +02:36:16.6  &   5.03 &  172.4 & 21.21 & 2.45 & 126&54  & 126&54 & & 1 \\
1.3:11 & 12:42:53.93 & +02:36:30.4 &   4.87 &  168.0 & 19.94 & 1.29 & 89&48   & 89&48 & & 1 \\
1.3:15 & 12:42:48.28 & +02:36:44.5 &   4.54 & -175.0 & 21.11 & 0.86 & -181&52 & -181&52 & & 1 \\
1.3:26 & 12:42:50.86 & +02:37:26.5 &   3.83 &  176.3 & 21.69 & 2.33 & 252&27  & 252&27 & & 1 \\
1.3:29 & 12:42:58.24 & +02:37:36.0 &   4.22 &  150.3 & 20.58 & 2.72 & -84&51  & -84&51 & & 1 \\
1.3:33 & 12:42:50.55 & +02:37:50.5 &   3.43 &  177.2 & 21.89 & 1.93 & 272&27  & 250&47 & 1.2:30 & 0 \\
1.3:37 & 12:42:57.94 & +02:38:03.4 &   3.79 &  147.9 & 20.67 & 0.82 & -120&32 & -120&32 & & 1 \\
1.3:39 & 12:42:44.93 & +02:38:12.9 &   3.29 & -158.0 & 19.99 & 3.01 & -58&52  & -58&52 & & 1 \\
1.3:91 & 12:42:58.61 & +02:41:52.3 &   2.26 &   74.5 & 18.93 & 0.55 & 93&88   & 71&108 & f02-46 & 0 \\
1.3:105 & 12:42:48.92 & +02:42:43.9&   1.48 &   -9.2 & 18.98 & 0.30 & 58&66   & 58&66 & & 1 \\
2.1:3 & 12:42:21.82 & +02:34:04.1  &  10.04 & -135.8 & 21.23 & 1.79 & 215&51  & 215&51 & & 1 \\
2.1:5 & 12:42:24.43 & +02:34:15.4  &   9.46 & -137.8 & 19.56 & 0.75 & 136&28  & 136&28 & & 1 \\
2.1:9 & 12:42:19.16 & +02:34:34.1  &  10.18 & -131.1 & 20.17 & 3.58 & -34&66  & -34&66 & & 1 \\
2.1:13 & 12:42:19.35 & +02:34:48.5 &   9.99 & -130.3 & 22.14 & 3.08 & 198&129 & 198&129 & & 1 \\
2.1:16 & 12:42:23.69 & +02:35:01.1 &   9.04 & -133.7 & 21.68 & 3.53 & -137&46 & -137&46 & & 1 \\
2.1:18 & 12:42:15.61 & +02:35:08.4 &  10.52 & -125.6 & 20.85 & 0.89 & -87&26  & -87&26 & & 1 \\
2.1:19 & 12:42:11.82 & +02:35:12.4 &  11.27 & -122.5 & 21.63 & 0.59 & 263&81  & 263&81 & & 1 \\
2.1:36 & 12:42:20.93 & +02:36:26.9 &   8.69 & -123.7 & 20.55 & 2.91 & 38&52   & 38&52 & & 1 \\
2.1:40 & 12:42:20.16 & +02:36:38.8 &   8.74 & -121.9 & 20.70 & 0.96 & 17&37   & 17&37 & & 1 \\
2.1:51 & 12:42:18.12 & +02:37:40.2 &   8.71 & -114.4 & 19.82 & 1.09 & -29&27  & -29&27 & & 1 \\
2.1:56 & 12:42:14.04 & +02:38:04.7 &   9.50 & -109.6 & 22.06 & 2.53 & 97&72   & 97&72 & & 1 \\
2.1:60 & 12:42:20.32 & +02:38:15.8 &   7.97 & -112.1 & 20.41 & 3.66 & 43&60   & 43&60 & & 1 \\
2.1:61 & 12:42:16.30 & +02:38:18.1 &   8.89 & -109.5 & 21.06 & 0.86 & -40&52  & -40&52 & & 1 \\
2.1:62 & 12:42:22.54 & +02:38:22.8 &   7.41 & -112.9 & 20.85 & 3.18 & -146&67 & -146&67 & & 1 \\
2.1:64 & 12:42:11.24 & +02:38:30.2 &  10.03 & -106.0 & 22.13 & 3.16 & 4&60    & 4&60 & & 1 \\
2.1:65 & 12:42:18.90 & +02:38:34.5 &   8.19 & -109.2 & 19.96 & 1.27 & -52&27  & -52&27 & & 1 \\
2.1:67 & 12:42:24.58 & +02:38:42.3 &   6.82 & -112.1 & 22.09 & 2.19 & -132&51 & -132&51 & & 1 \\
2.1:69 & 12:42:18.25 & +02:38:52.3 &   8.25 & -106.9 & 18.35 & -0.78&  -88&18 & -88&18 & & 1 \\
2.1:71 & 12:42:17.77 & +02:39:01.1 &   8.33 & -105.7 & 18.54 & 1.76 & -15&36  & -15&36 & & 1 \\
2.1:82 & 12:42:22.07 & +02:39:39.4 &   7.13 & -103.1 & 20.68 & 0.72 & 150&39  & 150&39 & & 1 \\
2.1:85 & 12:42:13.56 & +02:39:53.6 &   9.17 &  -98.6 & 21.69 & 1.52 & 250&61  & 250&61 & & 1 \\
2.1:87 & 12:42:19.92 & +02:40:01.2 &   7.58 &  -99.5 & 21.73 & 1.42 & 217&140 & 217&140 & & 1 \\
2.2:5 & 12:42:27.20 & +02:34:17.1  &   8.99 & -141.0 & 20.16 & 3.64 & -74&57  & -74&57 & & 1 \\
2.2:16 & 12:42:22.19 & +02:35:09.6 &   9.22 & -131.5 & 20.64 & 3.66 & -121&187& -121&187 & & 1 \\
2.2:26 & 12:42:28.48 & +02:35:50.0 &   7.62 & -135.5 & 21.05 & 2.32 & -170&45 & -108&74 & f08-09 & 0 \\
2.2:27 & 12:42:21.60 & +02:35:53.8 &   8.87 & -127.3 & 20.39 & 2.76 & -110&55 & -110&55 & & 1 \\
2.2:35 & 12:42:30.11 & +02:36:23.6 &   6.94 & -134.6 & 19.88 & 1.32 & -138&45 & -138&45 & & 1 \\
2.2:50 & 12:42:16.37 & +02:37:34.8 &   9.14 & -113.8 & 19.08 & 0.93 & -42&40  & -42&40 & & 1 \\
2.2:53 & 12:42:19.87 & +02:37:48.9 &   8.25 & -114.7 & 19.80 & 4.30 & -48&85  & -48&85 & & 1 \\
2.2:55 & 12:42:18.69 & +02:38:02.2 &   8.43 & -112.5 & 18.49 & 0.54 & -67&26  & -67&26 & & 1 \\
2.2:66 & 12:42:29.58 & +02:38:46.8 &   5.64 & -116.1 & 21.15 & 3.08 & -188&65 & -188&65 & & 1 \\
2.2:68 & 12:42:21.32 & +02:38:54.0 &   7.51 & -108.4 & 20.17 & 1.14 & 237&22  & 237&22 & & 1 \\
2.2:75 & 12:42:28.04 & +02:39:23.6 &   5.76 & -109.0 & 19.97 & 3.36 & -31&47  & -31&47 & & 1 \\
2.2:76 & 12:42:29.86 & +02:39:27.1 &   5.32 & -110.0 & 21.90 & 1.40 & 240&39  & 306&60 & f10-06 & 0 \\
2.2:78 & 12:42:29.35 & +02:39:35.7 &   5.39 & -108.1 & 18.64 & 0.33 & -97&28  & -97&28 & & 1 \\
2.2:89 & 12:42:23.99 & +02:40:17.6 &   6.54 &  -98.6 & 21.69 & 0.75 & -236&38 & -236&38 & & 1 \\
2.2:95 & 12:42:31.08 & +02:40:36.4 &   4.74 &  -98.0 & 20.36 & 2.52 & 34&42   & 34&42 & & 1 \\
2.2:96 & 12:42:29.83 & +02:40:40.3 &   5.04 &  -96.8 & 20.61 & 3.24 & -17&44  & -17&44 & & 1 \\
2.2:97 & 12:42:29.01 & +02:40:44.1 &   5.24 &  -95.8 & 20.98 & 1.78 & 9&30    & 9&30 & & 1 \\
3.1:7 & 12:42:27.12 & +02:43:13.9  &   6.01 &  -70.9 & 18.53 & 0.00 & 178&48  & 222&60 & f10-39 & 0 \\
3.1:20 & 12:42:34.62 & +02:44:02.3 &   4.71 &  -54.0 & 19.19 & 1.70 & 1&43    & 41&46 & f07-67 & 0 \\
3.1:27 & 12:42:41.93 & +02:44:25.9 &   3.73 &  -32.1 & 18.31 & 1.80 & -51&38  & -51&38 & & 1 \\
3.1:42 & 12:42:31.26 & +02:45:18.7 &   6.16 &  -49.0 & 20.10 & 1.93 & -4&40   & -4&40 & & 1 \\
3.1:49 & 12:42:33.86 & +02:45:39.9 &   5.94 &  -42.3 & 21.98 & 1.67 & -47&54  & -47&54 & & 1 \\
3.1:60 & 12:42:29.22 & +02:46:31.7 &   7.37 &  -44.4 & 19.47 & 2.56 & -97&47  & -97&47 & & 1 \\
3.1:87 & 12:42:33.21 & +02:48:10.9 &   8.07 &  -31.0 & 20.21 & 2.77 & -30&51  & -36&72 & 3.2:82 & 1 \\
3.1:88 & 12:42:28.92 & +02:48:16.8 &   8.75 &  -36.7 & 18.74 & 1.81 & -17&38  & 17&43 & f09-38 & 0 \\
3.1:97 & 12:42:36.77 & +02:48:51.1 &   8.26 &  -23.3 & 22.09 & 1.84 & -163&32 & -163&32 & & 1 \\
3.1:107 & 12:42:32.75 & +02:49:29.6&   9.27 &  -27.5 & 18.86 & 0.88 & -134&22 & -132&29 & f13-39 & 0 \\
3.2:2 & 12:42:22.18 & +02:42:52.2  &   7.10 &  -76.9 & 18.61 & 2.74 & 20&46   & 39&61 & f10-36 & 0 \\
3.2:17 & 12:42:25.06 & +02:43:47.8 &   6.69 &  -67.8 & 20.68 & 3.29 & -69&58  & -69&58 & & 1 \\
3.2:21 & 12:42:36.98 & +02:44:02.4 &   4.25 &  -49.3 & 21.41 & 3.36 & -2&46   & -2&46 & & 1 \\
3.2:26 & 12:42:37.20 & +02:44:16.7 &   4.37 &  -46.4 & 20.52 & 3.19 & 19&58   & 19&58 & & 1 \\
3.2:27 & 12:42:34.38 & +02:44:19.9 &   4.94 &  -51.6 & 20.42 & 3.55 & 47&56   & 47&56 & & 1 \\
3.2:40 & 12:42:23.10 & +02:45:03.8 &   7.69 &  -60.4 & 21.63 & 2.72 & -3&72   & -3&72 & & 1 \\
3.2:46 & 12:42:28.90 & +02:45:21.4 &   6.64 &  -52.0 & 20.90 & 2.91 & -14&64  & -4&88 & f09-13 & 0 \\
3.2:66 & 12:42:30.27 & +02:46:59.0 &   7.53 &  -40.6 & 21.80 & 2.89 & 63&60   & 63&60 & & 1 \\
3.2:71 & 12:42:28.95 & +02:47:19.4 &   8.00 &  -40.8 & 19.92 & -0.13&  -5&58  & 19&67 & f09-27 & 0 \\
3.2:75 & 12:42:21.53 & +02:47:40.0 &   9.54 &  -47.9 & 22.22 & 0.99 & -18&44  & -18&44 & & 1 \\
3.2:82 & 12:42:33.21 & +02:48:10.9 &   8.07 &  -31.0 & 20.21 & 2.77 & -42&51  & -36&72 & 3.1:87 & 0 \\
3.2:89 & 12:42:26.36 & +02:48:34.7 &   9.38 &  -38.8 & 21.08 & 3.41 & 0&101   & 81&118 & f09-41 & 0 \\
3.2:92 & 12:42:37.45 & +02:48:43.0 &   8.07 &  -22.6 & 19.36 & 3.32 & -56&41  & -56&41 & & 1 \\
3.2:109 & 12:42:27.43 & +02:49:38.4&  10.08 &  -33.8 & 20.39 & 1.11 & -25&23  & -8&40 & f09-52, f13-40 & 0 \\
4.1:5 & 12:42:32.99 & +02:50:14.3  &   9.91 &  -25.2 & 20.59 & 2.43 & -5&46   & -5&46 & & 1 \\
4.1:11 & 12:42:35.60 & +02:50:31.9 &   9.93 &  -21.0 & 21.43 & 0.68 & -5&53   & -5&53 & & 1 \\
4.1:37 & 12:42:25.94 & +02:52:22.0 &  12.61 &  -28.3 & 21.37 & 0.64 & -180&47 & -180&47 & & 1 \\
4.1:38 & 12:42:31.44 & +02:52:24.5 &  12.05 &  -22.4 & 20.71 & 0.58 & 142&62  & 142&62 & & 1 \\
4.1:42 & 12:42:29.92 & +02:52:41.2 &  12.46 &  -23.6 & 18.85 & 0.47 & 192&23  & 192&23 & & 1 \\
4.1:46 & 12:42:29.31 & +02:53:11.5 &  12.98 &  -23.3 & 20.88 & 0.96 & 60&59   & 60&59 & & 1 \\
4.1:49 & 12:42:25.09 & +02:53:23.4 &  13.61 &  -27.0 & 20.37 & 2.94 & 23&48   & 23&48 & & 1 \\
4.1:52 & 12:42:34.49 & +02:53:34.0 &  12.89 &  -17.3 & 20.66 & 0.77 & 85&34   & 85&34 & & 1 \\
4.1:56 & 12:42:23.64 & +02:53:49.1 &  14.16 &  -27.6 & 21.74 & 3.56 & -102&48 & -102&48 & & 1 \\
4.1:58 & 12:42:34.75 & +02:53:58.1 &  13.25 &  -16.6 & 18.81 & 1.68 & -92&75  & -92&75 & & 1 \\
4.1:60 & 12:42:28.19 & +02:54:05.5 &  13.92 &  -22.9 & 20.67 & 3.67 & 113&51  & 113&51 & & 1 \\
4.1:65 & 12:42:25.97 & +02:54:24.2 &  14.43 &  -24.4 & 21.10 & 3.18 & -37&46  & -37&46 & & 1 \\
4.1:69 & 12:42:24.71 & +02:54:44.7 &  14.87 &  -25.0 & 18.66 & 2.41 & 83&52   & 83&52 & & 1 \\
4.1:74 & 12:42:28.16 & +02:55:07.5 &  14.88 &  -21.4 & 20.42 & 3.15 & -16&53  & -16&53 & & 1 \\
4.1:77 & 12:42:29.12 & +02:55:25.5 &  15.08 &  -20.1 & 19.50 & 3.40 & -61&44  & -61&44 & & 1 \\
4.1:86 & 12:42:35.13 & +02:56:03.8 &  15.25 &  -14.0 & 20.40 & 2.45 & -82&56  & -82&56 & & 1 \\
4.1:88 & 12:42:28.50 & +02:56:16.6 &  15.93 &  -19.6 & 20.81 & 1.52 & 224&32  & 224&32 & & 1 \\
4.1:90 & 12:42:27.43 & +02:56:22.4 &  16.11 &  -20.3 & 21.16 & 3.81 & -103&41 & -103&41 & & 1 \\
4.1:97 & 12:42:30.92 & +02:56:46.0 &  16.21 &  -17.0 & 18.43 & 0.90 & 20&22   & 20&22 & & 1 \\
5.1:4 & 12:42:58.16 & +02:43:31.9  &   3.07 &   42.4 & 21.21 & 3.01 & 133&26  & 133&26 & & 1 \\
5.1:11 & 12:42:55.57 & +02:43:53.1 &   2.98 &   28.5 & 18.44 & 1.47 & 19&29   & 19&29 & & 1 \\
5.1:13 & 12:43:05.04 & +02:44:03.4 &   4.70 &   53.6 & 18.88 & 2.27 & -70&44  & -89&54 & f02-67 & 0 \\
5.1:14 & 12:42:57.95 & +02:44:09.5 &   3.53 &   34.9 & 21.71 & 2.98 & 70&34   & 70&34 & & 1 \\
5.1:42 & 12:43:02.91 & +02:45:45.0 &   5.54 &   36.0 & 21.35 & 3.05 & 24&51   & 24&51 & & 1 \\
5.1:51 & 12:43:07.15 & +02:46:45.7 &   6.99 &   38.1 & 20.07 & 3.79 & -22&55  & -22&55 & & 1 \\
5.1:57 & 12:42:58.92 & +02:47:08.1 &   6.29 &   21.1 & 21.19 & 0.87 & 35&30   & 35&30 & & 1 \\
5.1:75 & 12:43:00.47 & +02:48:15.3 &   7.47 &   20.7 & 20.06 & 2.72 & 13&49   & 17&93 & f03-45 & 0 \\
5.1:77 & 12:43:09.11 & +02:48:28.0 &   8.66 &   33.7 & 18.24 & -0.19&  129&21 & 108&65 & f03-47 & 0 \\
5.1:81 & 12:42:54.00 & +02:48:46.6 &   7.58 &    7.8 & 22.26 & 0.98 & 170&52  & 170&52 & & 1 \\
5.1:88 & 12:42:53.65 & +02:49:09.4 &   7.95 &    6.8 & 19.68 & 3.59 & -57&42  & -57&42 & & 1 \\
5.1:96 & 12:43:05.91 & +02:49:41.8 &   9.33 &   25.4 & 19.82 & 3.14 & -38&51  & -38&51 & & 1 \\
5.1:99 & 12:42:57.99 & +02:49:52.2 &   8.84 &   13.3 & 20.07 & 0.54 & 103&52  & 103&52 & & 1 \\
5.1:104 & 12:42:59.57 & +02:50:12.9&   9.27 &   15.1 & 21.53 & 0.77 & 36&65   & 36&65 & & 1 \\
6.1:2 & 12:43:07.52 & +02:36:03.7  &   6.82 &  139.7 & 21.60 & 2.56 & 203&43  & 203&43 & & 1 \\
6.1:5 & 12:43:21.31 & +02:36:14.5  &   9.32 &  122.6 & 19.62 & 3.35 & -32&38  & -32&38 & & 1 \\
6.1:13 & 12:43:22.41 & +02:36:49.6 &   9.26 &  118.6 & 19.49 & 0.89 & -166&60 & -166&60 & & 1 \\
6.1:18 & 12:43:23.80 & +02:37:08.3 &   9.43 &  116.0 & 21.37 & 3.09 & -51&46  & -51&46 & & 1 \\
6.1:22 & 12:43:08.03 & +02:37:27.6 &   5.92 &  130.0 & 19.32 & 3.34 & 91&60   & 91&60 & & 1 \\
6.1:35 & 12:43:17.86 & +02:38:21.7 &   7.57 &  112.6 & 21.03 & 3.38 & -91&77  & -91&77 & & 1 \\
6.1:37 & 12:43:20.65 & +02:38:28.2 &   8.18 &  110.0 & 18.34 & 0.99 & 36&35   & 36&35 & & 1 \\
6.1:38 & 12:43:10.14 & +02:38:33.7 &   5.74 &  118.1 & 19.45 & 0.82 & -166&32 & -189&35 & f12-14 & 0 \\
6.1:42 & 12:43:12.60 & +02:38:45.8 &   6.20 &  113.8 & 20.17 & 0.56 & -30&81  & -80&93 & 6.2:50 & 1 \\
6.1:50 & 12:43:08.48 & +02:39:24.9 &   5.00 &  111.7 & 20.21 & 0.68 & -177&38 & -177&38 & & 1 \\
6.1:53 & 12:43:12.96 & +02:39:35.5 &   6.00 &  106.2 & 20.47 & 1.14 & -72&64  & -72&64 & & 1 \\
6.1:62 & 12:43:07.91 & +02:40:06.8 &   4.65 &  104.4 & 21.00 & 0.79 & -179&61 & -179&61 & & 1 \\
6.1:75 & 12:43:21.70 & +02:41:04.1 &   7.95 &   91.4 & 21.31 & 3.06 & -108&62 & -108&62 & & 1 \\
6.1:86 & 12:43:16.71 & +02:41:48.0 &   6.72 &   85.4 & 21.13 & 3.33 & 53&72   & 53&72 & & 1 \\
6.1:87 & 12:43:13.14 & +02:41:51.3 &   5.84 &   84.2 & 20.53 & 3.32 & -16&43  & -16&43 & & 1 \\
6.1:99 & 12:43:09.88 & +02:42:30.8 &   5.15 &   76.0 & 21.52 & 3.93 & -77&37  & -77&37 & & 1 \\
6.1:100 & 12:43:14.80 & +02:42:33.8&   6.36 &   78.2 & 22.00 & 3.26 & -248&28 & -248&28 & & 1 \\
6.2:6 & 12:43:17.11 & +02:36:14.9  &   8.45 &  126.4 & 21.89 & 0.73 & 3&157   & 3&157 & & 1 \\
6.2:7 & 12:43:14.85 & +02:36:19.7  &   7.96 &  128.4 & 21.81 & 1.01 & -120&19 & -120&19 & & 1 \\
6.2:9 & 12:43:10.05 & +02:36:25.4  &   6.99 &  133.9 & 18.55 & 1.24 & -59&16  & -51&21 & f01-27 & 0 \\
6.2:26 & 12:43:09.69 & +02:37:24.8 &   6.27 &  127.9 & 21.81 & 3.32 & 44&58   & 44&58 & & 1 \\
6.2:27 & 12:43:09.32 & +02:37:28.1 &   6.17 &  128.0 & 21.88 & 2.04 & -137&42 & -137&42 & & 1 \\
6.2:50 & 12:43:12.60 & +02:38:45.8 &   6.20 &  113.8 & 20.17 & 0.56 & -130&45 & -80&93 & 6.1:42 & 0 \\
6.2:53 & 12:43:12.72 & +02:39:07.7 &   6.09 &  110.5 & 21.29 & 2.68 & 23&50   & 23&50 & & 1 \\
6.2:66 & 12:43:06.26 & +02:40:05.8 &   4.26 &  106.0 & 21.43 & 1.66 & -86&62  & -86&62 & & 1 \\
6.2:67 & 12:43:06.04 & +02:40:07.7 &   4.20 &  105.7 & 18.54 & 2.41 & 48&81   & 48&81 & & 1 \\
6.2:77 & 12:43:07.65 & +02:40:45.3 &   4.47 &   96.6 & 19.13 & 2.95 & -30&48  & -30&48 & & 1 \\
6.2:79 & 12:43:08.09 & +02:40:51.6 &   4.57 &   95.1 & 19.82 & 0.79 & -193&22 & -196&32 & f02-36 & 0 \\
6.2:84 & 12:43:15.79 & +02:41:12.5 &   6.47 &   90.5 & 20.84 & 1.40 & 35&32   & 35&32 & & 1 \\
6.2:93 & 12:43:18.55 & +02:41:48.1 &   7.18 &   85.7 & 21.33 & 3.65 & -107&46 & -107&46 & & 1 \\
6.2:102 & 12:43:09.33 & +02:42:21.7&   4.98 &   77.3 & 19.24 & 1.12 & 89&22   & 112&31 & f12-46 & 0 \\
7.1:6 & 12:43:35.38 & +02:28:57.5  &  16.75 &  137.3 & 21.44 & 3.45 & -47&48  & -47&48 & & 1 \\
7.1:7 & 12:43:40.85 & +02:29:02.7  &  17.65 &  133.8 & 20.80 & 3.85 & -29&48  & -29&48 & & 1 \\
7.1:11 & 12:43:35.58 & +02:29:16.4 &  16.56 &  136.4 & 18.65 & 0.56 & -20&22  & -20&22 & & 1 \\
7.1:15 & 12:43:26.31 & +02:29:31.8 &  14.85 &  142.2 & 19.83 & 0.95 & 313&20  & 313&20 & & 1 \\
7.1:19 & 12:43:41.26 & +02:29:46.6 &  17.23 &  131.8 & 21.91 & 4.10 & -31&40  & -31&40 & & 1 \\
7.1:20 & 12:43:35.45 & +02:29:49.1 &  16.14 &  135.2 & 20.52 & 1.49 & 256&27  & 256&27 & & 1 \\
7.1:30 & 12:43:41.27 & +02:30:29.1 &  16.76 &  130.0 & 20.42 & 1.96 & 33&34   & 33&34 & & 1 \\
7.1:31 & 12:43:29.12 & +02:30:33.4 &  14.52 &  137.5 & 21.71 & 1.15 & 131&35  & 131&35 & & 1 \\
7.1:33 & 12:43:30.99 & +02:30:40.4 &  14.75 &  135.9 & 21.60 & 3.39 & -37&58  & -37&58 & & 1 \\
7.1:36 & 12:43:35.87 & +02:30:49.5 &  15.52 &  132.3 & 21.92 & 0.59 & 70&70   & 70&70 & & 1 \\
7.1:41 & 12:43:33.03 & +02:31:10.1 &  14.77 &  133.1 & 21.03 & 0.80 & 260&67  & 260&67 & & 1 \\
7.1:43 & 12:43:39.10 & +02:31:20.7 &  15.80 &  128.9 & 18.54 & 3.00 & -20&51  & -20&51 & & 1 \\
7.2:5 & 12:43:32.92 & +02:29:02.1  &  16.28 &  138.7 & 22.21 & 1.20 & 76&199  & 76&199 & & 1 \\
7.2:19 & 12:43:30.54 & +02:29:46.9 &  15.33 &  138.5 & 21.08 & 3.81 & 50&85   & 50&85 & & 1 \\
7.2:31 & 12:43:22.37 & +02:30:31.2 &  13.47 &  142.9 & 22.21 & 2.09 & -55&50  & -55&50 & & 1 \\
7.2:34 & 12:43:30.28 & +02:30:40.2 &  14.63 &  136.4 & 22.61 & 1.61 & 19&61   & 19&61 & & 1 \\
7.2:44 & 12:43:25.03 & +02:31:12.1 &  13.36 &  138.9 & 22.16 & 1.31 & 23&42   & 23&42 & & 1 \\
7.2:51 & 12:43:26.70 & +02:31:51.7 &  13.15 &  135.6 & 20.94 & 0.76 & 97&60   & 97&60 & & 1 \\
7.2:56 & 12:43:33.91 & +02:32:09.4 &  14.28 &  129.6 & 19.76 & 3.08 & -8&42   & -8&42 & & 1 \\
7.2:61 & 12:43:34.25 & +02:32:31.1 &  14.12 &  128.3 & 21.57 & 1.64 & -81&33  & -81&33 & & 1 \\
7.2:62 & 12:43:26.58 & +02:32:33.5 &  12.64 &  133.5 & 20.00 & 2.94 & -11&53  & -11&53 & & 1 \\
7.2:67 & 12:43:33.99 & +02:32:48.7 &  13.89 &  127.5 & 21.11 & 3.28 & 31&43   & 31&43 & & 1 \\
7.2:70 & 12:43:28.94 & +02:32:57.7 &  12.81 &  130.4 & 18.39 & 0.00 & 2&26    & 2&26 & & 1 \\
7.2:71 & 12:43:32.00 & +02:33:03.0 &  13.35 &  128.0 & 21.99 & 1.76 & 211&35  & 211&35 & & 1 \\
7.2:81 & 12:43:32.18 & +02:33:44.1 &  12.98 &  125.5 & 18.67 & 2.89 & -21&55  & -21&55 & & 1 \\
7.2:96 & 12:43:24.95 & +02:34:33.8 &  11.03 &  127.4 & 18.52 & 0.88 & 272&11  & 272&11 & & 1 \\
7.2:110 & 12:43:22.13 & +02:35:22.2&   9.98 &  126.2 & 22.11 & 2.65 & 127&70  & 127&70 & & 1 \\
7.2:112 & 12:43:21.07 & +02:35:27.4&   9.72 &  126.7 & 21.47 & 0.92 & -38&22  & -38&22 & & 1 \\
%\end{tabular}
%\end{table*}
\end{longtable}
